Some Remarks on the Matching Conditions

We analyze the matching conditions to determine the values that the ${\cal O}(p^4)$ coefficients of an Effective Chiral Lagrangian take in the Standard Model in the limit of a large Higgs mass, pointing out a number of subtleties that appear to have gone unnoticed previously. We apply the resulting Effective Chiral Lagrangian, including the leading two loop effects, to analyze the most recent electroweak data assuming $m_{top}=174\pm 10$ GeV.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%                                                      %%%%%%%%
%%%%%%              First postscript file                   %%%%%%%%
%%%%%%                                                      %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Jul  4 18:01:39 NFT 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .6
MathPictureStart
%% Graphics
/Helvetica findfont 12  scalefont  setfont
% PlotRegion
0 1 0 1 MPlotRegion
% Scaling calculations
0.0238095 0.01221 -0.348296 0.0145033 [
[(P)] .06044 .5074 0 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(1)] .06899 .50015 0 0 Msboxa
P
[(P)] .35348 .5074 0 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(1)] .36203 .50015 0 0 Msboxa
P
[(P)] .64652 .5074 0 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(1)] .65507 .50015 0 0 Msboxa
P
[(P)] .52442 .58571 0 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(2)] .53297 .57846 0 0 Msboxa
P
[(P)] .81746 .58571 0 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(2)] .82601 .57846 0 0 Msboxa
P
[(P)] .53053 .45954 0 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(3)] .53907 .45228 0 0 Msboxa
P
[(P)] .82357 .45954 0 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(3)] .83211 .45228 0 0 Msboxa
P
[(P)] .23748 .45954 0 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(3)] .24603 .45228 0 0 Msboxa
P
[(P)] .23748 .55671 0 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(2)] .24603 .54946 0 0 Msboxa
P
p
/Courier-Bold findfont 16 scalefont setfont
[(Perm.)] .97619 .47839 0 0 Msboxa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(+)] .58181 .47839 0 0 Msboxa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(+)] .87851 .47839 0 0 Msboxa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(\(a\))] .14591 .24634 0 0 Msboxa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(\(b\))] .69536 .24634 0 0 Msboxa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(Fig. 1)] .51221 .01429 0 0 Msboxa
P
[ 0 0 0 0 ]
[ 1 .6 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
p
[(P)] .06044 .5074 0 0 Mshowa
p
/Helvetica findfont 8 scalefont setfont
[(1)] .06899 .50015 0 0 Mshowa
P
[(P)] .35348 .5074 0 0 Mshowa
p
/Helvetica findfont 8 scalefont setfont
[(1)] .36203 .50015 0 0 Mshowa
P
[(P)] .64652 .5074 0 0 Mshowa
p
/Helvetica findfont 8 scalefont setfont
[(1)] .65507 .50015 0 0 Mshowa
P
[(P)] .52442 .58571 0 0 Mshowa
p
/Helvetica findfont 8 scalefont setfont
[(2)] .53297 .57846 0 0 Mshowa
P
[(P)] .81746 .58571 0 0 Mshowa
p
/Helvetica findfont 8 scalefont setfont
[(2)] .82601 .57846 0 0 Mshowa
P
[(P)] .53053 .45954 0 0 Mshowa
p
/Helvetica findfont 8 scalefont setfont
[(3)] .53907 .45228 0 0 Mshowa
P
[(P)] .82357 .45954 0 0 Mshowa
p
/Helvetica findfont 8 scalefont setfont
[(3)] .83211 .45228 0 0 Mshowa
P
[(P)] .23748 .45954 0 0 Mshowa
p
/Helvetica findfont 8 scalefont setfont
[(3)] .24603 .45228 0 0 Mshowa
P
[(P)] .23748 .55671 0 0 Mshowa
p
/Helvetica findfont 8 scalefont setfont
[(2)] .24603 .54946 0 0 Mshowa
P
.004 w
.06654 .47839 m
.05791 .48865 L
s
.06654 .47839 m
.05791 .46813 L
s
.35958 .47839 m
.35095 .48865 L
s
.35958 .47839 m
.35095 .46813 L
s
.65263 .47839 m
.64399 .48865 L
s
.65263 .47839 m
.64399 .46813 L
s
.52527 .54133 m
.52913 .55509 L
s
.52527 .54133 m
.53685 .53675 L
s
.81832 .54133 m
.82217 .55509 L
s
.81832 .54133 m
.82989 .53675 L
s
.51697 .43387 m
.52855 .4399 L
s
.51697 .43387 m
.52083 .42156 L
s
.81001 .43387 m
.82159 .4399 L
s
.81001 .43387 m
.81387 .42156 L
s
.22393 .43387 m
.23551 .4399 L
s
.22393 .43387 m
.22779 .42156 L
s
p
/Courier-Bold findfont 16 scalefont setfont
[(Perm.)] .97619 .47839 0 0 Mshowa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(+)] .58181 .47839 0 0 Mshowa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(+)] .87851 .47839 0 0 Mshowa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(\(a\))] .14591 .24634 0 0 Mshowa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(\(b\))] .69536 .24634 0 0 Mshowa
P
p
/Courier-Bold findfont 24 scalefont setfont
[(Fig. 1)] .51221 .01429 0 0 Mshowa
P
.22393 .52292 m
.23551 .51688 L
s
.22393 .52292 m
.22779 .53522 L
s
p
p
.00139 w
newpath
matrix currentmatrix
.0273 .03243 scale
5.4497 14.7513 1 0 365.73 arc
setmatrix
s
P
p
.00139 w
.17063 .47839 m
.17063 .49785 L
.17063 .45893 L
s
P
p
.00139 w
.16517 .47839 m
.16517 .50434 L
.16517 .45245 L
s
P
p
.00139 w
.15971 .47839 m
.15971 .50811 L
.15971 .44867 L
s
P
p
.00139 w
.15425 .47839 m
.15425 .51017 L
.15425 .44661 L
s
P
p
.00139 w
.14879 .47839 m
.14879 .51082 L
.14879 .44596 L
s
P
p
.00139 w
.14333 .47839 m
.14333 .51017 L
.14333 .44661 L
s
P
p
.00139 w
.13787 .47839 m
.13787 .50811 L
.13787 .44867 L
s
P
p
.00139 w
.13241 .47839 m
.13241 .50434 L
.13241 .45245 L
s
P
p
.00139 w
.12695 .47839 m
.12695 .49785 L
.12695 .45893 L
s
P
p
.00139 w
.12149 .47839 m
.17609 .47839 L
s
P
p
.00139 w
.12204 .48488 m
.17554 .48488 L
s
P
p
.00139 w
.12377 .49136 m
.17381 .49136 L
s
P
p
.00139 w
.12695 .49785 m
.17063 .49785 L
s
P
p
.00139 w
.13241 .50434 m
.16517 .50434 L
s
P
p
.00139 w
.12204 .4719 m
.17554 .4719 L
s
P
p
.00139 w
.12377 .46542 m
.17381 .46542 L
s
P
p
.00139 w
.12695 .45893 m
.17063 .45893 L
s
P
p
.00139 w
.13241 .45245 m
.16517 .45245 L
s
P
p
.00139 w
.17063 .47839 m
.17063 .49785 L
.17063 .45893 L
s
P
p
.00139 w
.07265 .47471 m
.07143 .47493 L
.07021 .47558 L
.06899 .47656 L
.06777 .47777 L
.06654 .47904 L
.06532 .48023 L
.0641 .48118 L
.06288 .48178 L
.06166 .48196 L
.06044 .48169 L
.05922 .481 L
.058 .47998 L
.05678 .47876 L
.05556 .47749 L
.05433 .47633 L
.05311 .47541 L
.05189 .47485 L
.05067 .47473 L
.04945 .47505 L
.04823 .47578 L
.04701 .47683 L
.04579 .47807 L
.04457 .47934 L
.04335 .48048 L
.04213 .48137 L
.04091 .48188 L
.03969 .48196 L
.03847 .48159 L
.03724 .48082 L
.03602 .47975 L
.0348 .47851 L
.03358 .47725 L
.03235 .47613 L
.03113 .47528 L
.02991 .47482 L
.02869 .4748 L
.02747 .47522 L
.02625 .47603 L
.02503 .47713 L
.02381 .47839 L
s
P
p
.00139 w
.07265 .47471 m
.07387 .47493 L
.07509 .47558 L
.07631 .47656 L
.07753 .47777 L
.07875 .47904 L
.07998 .48023 L
.0812 .48118 L
.08242 .48178 L
.08364 .48196 L
.08486 .48169 L
.08608 .481 L
.0873 .47998 L
.08852 .47876 L
.08974 .47749 L
.09097 .47633 L
.09219 .47541 L
.09341 .47485 L
.09463 .47473 L
.09585 .47505 L
.09707 .47578 L
.09829 .47683 L
.09951 .47807 L
.10073 .47934 L
.10195 .48048 L
.10317 .48137 L
.10439 .48188 L
.10561 .48196 L
.10683 .48159 L
.10806 .48082 L
.10928 .47975 L
.1105 .47851 L
.11172 .47725 L
.11295 .47613 L
.11417 .47528 L
.11539 .47482 L
.11661 .4748 L
.11783 .47522 L
.11905 .47603 L
.12027 .47713 L
.12149 .47839 L
s
P
p
.00139 w
.19575 .45296 m
.19687 .45232 L
.19788 .45134 L
.19882 .45008 L
.1997 .44861 L
.20055 .44705 L
.20141 .4455 L
.20231 .44409 L
.20327 .4429 L
.20431 .44202 L
.20545 .44149 L
.2067 .44132 L
.20803 .44147 L
.20944 .44189 L
.2109 .44247 L
.21237 .44312 L
.21383 .44371 L
.21525 .44415 L
.21659 .44432 L
.21784 .44417 L
.21899 .44367 L
.22004 .44281 L
.22101 .44165 L
.22191 .44025 L
.22276 .43871 L
.22361 .43714 L
.22449 .43566 L
.22542 .43438 L
.22643 .43337 L
.22753 .4327 L
.22874 .43239 L
.23004 .43242 L
.23142 .43275 L
.23287 .43328 L
.23434 .43391 L
.23581 .43454 L
.23724 .43504 L
.23862 .43533 L
.2399 .43531 L
.24109 .43494 L
.24218 .43422 L
.24318 .43316 L
.2441 .43184 L
.24497 .43034 L
.24581 .42877 L
.24668 .42724 L
.24758 .42587 L
.24856 .42475 L
.24962 .42394 L
.25079 .42349 L
Mistroke
.25205 .4234 L
.25341 .42361 L
.25483 .42407 L
.2563 .42468 L
.25777 .42532 L
.25922 .42589 L
.26062 .42626 L
.26195 .42636 L
.26317 .42613 L
.2643 .42554 L
.26533 .42461 L
.26627 .42338 L
.26716 .42194 L
.26801 .42038 L
Mfstroke
P
p
.00139 w
.19575 .50382 m
.19687 .50446 L
.19788 .50544 L
.19882 .5067 L
.1997 .50817 L
.20055 .50973 L
.20141 .51128 L
.20231 .51269 L
.20327 .51388 L
.20431 .51476 L
.20545 .51529 L
.2067 .51546 L
.20803 .51531 L
.20944 .5149 L
.2109 .51431 L
.21237 .51366 L
.21383 .51307 L
.21525 .51263 L
.21659 .51246 L
.21784 .51261 L
.21899 .51311 L
.22004 .51397 L
.22101 .51513 L
.22191 .51653 L
.22276 .51807 L
.22361 .51964 L
.22449 .52112 L
.22542 .5224 L
.22643 .52341 L
.22753 .52408 L
.22874 .52439 L
.23004 .52436 L
.23142 .52403 L
.23287 .5235 L
.23434 .52287 L
.23581 .52224 L
.23724 .52174 L
.23862 .52145 L
.2399 .52147 L
.24109 .52184 L
.24218 .52256 L
.24318 .52362 L
.2441 .52494 L
.24497 .52644 L
.24581 .52801 L
.24668 .52954 L
.24758 .53091 L
.24856 .53203 L
.24962 .53284 L
.25079 .53329 L
Mistroke
.25205 .53339 L
.25341 .53317 L
.25483 .53271 L
.2563 .5321 L
.25777 .53146 L
.25922 .5309 L
.26062 .53052 L
.26195 .53042 L
.26317 .53065 L
.2643 .53124 L
.26533 .53217 L
.26627 .5334 L
.26716 .53484 L
.26801 .5364 L
Mfstroke
P
p
.00139 w
.19575 .50382 m
.19454 .50354 L
.19323 .5036 L
.19184 .50394 L
.1904 .50449 L
.18893 .50513 L
.18746 .50575 L
.18603 .50625 L
.18466 .50651 L
.18338 .50647 L
.1822 .50608 L
.18112 .50533 L
.18013 .50426 L
.17921 .50292 L
.17834 .50142 L
.17749 .49985 L
.17662 .49833 L
.17571 .49698 L
s
P
p
.00139 w
.19575 .45296 m
.19454 .45324 L
.19323 .45318 L
.19184 .45284 L
.1904 .45229 L
.18893 .45165 L
.18746 .45103 L
.18603 .45053 L
.18466 .45027 L
.18338 .45031 L
.1822 .4507 L
.18112 .45145 L
.18013 .45252 L
.17921 .45386 L
.17834 .45536 L
.17749 .45693 L
.17662 .45845 L
.17571 .4598 L
s
P
p
.00139 w
newpath
matrix currentmatrix
.0273 .03243 scale
17.8662 16.093 1 0 365.73 arc
setmatrix
s
P
p
.00139 w
.50963 .5219 m
.50963 .54136 L
.50963 .50244 L
s
P
p
.00139 w
.50417 .5219 m
.50417 .54784 L
.50417 .49596 L
s
P
p
.00139 w
.49871 .5219 m
.49871 .55162 L
.49871 .49218 L
s
P
p
.00139 w
.49325 .5219 m
.49325 .55368 L
.49325 .49012 L
s
P
p
.00139 w
.48779 .5219 m
.48779 .55433 L
.48779 .48947 L
s
P
p
.00139 w
.48233 .5219 m
.48233 .55368 L
.48233 .49012 L
s
P
p
.00139 w
.47687 .5219 m
.47687 .55162 L
.47687 .49218 L
s
P
p
.00139 w
.47141 .5219 m
.47141 .54784 L
.47141 .49596 L
s
P
p
.00139 w
.46595 .5219 m
.46595 .54136 L
.46595 .50244 L
s
P
p
.00139 w
.46049 .5219 m
.51509 .5219 L
s
P
p
.00139 w
.46104 .52839 m
.51454 .52839 L
s
P
p
.00139 w
.46277 .53487 m
.51281 .53487 L
s
P
p
.00139 w
.46595 .54136 m
.50963 .54136 L
s
P
p
.00139 w
.47141 .54784 m
.50417 .54784 L
s
P
p
.00139 w
.46104 .51541 m
.51454 .51541 L
s
P
p
.00139 w
.46277 .50893 m
.51281 .50893 L
s
P
p
.00139 w
.46595 .50244 m
.50963 .50244 L
s
P
p
.00139 w
.47141 .49596 m
.50417 .49596 L
s
P
p
.00139 w
.43758 .49615 m
.43877 .49661 L
.44013 .49668 L
.44162 .49644 L
.44319 .49601 L
.44478 .49552 L
.44634 .49511 L
.44781 .49493 L
.44913 .49507 L
.45029 .4956 L
.45129 .49655 L
.45212 .49786 L
.45283 .49947 L
.45347 .50124 L
.4541 .50305 L
.45478 .50473 L
.45556 .50618 L
.45649 .50728 L
.45758 .50798 L
.45884 .50827 L
.46026 .50821 L
.46178 .50787 L
.46337 .5074 L
s
P
p
.00139 w
.43758 .49615 m
.43655 .49529 L
.43569 .49404 L
.43496 .49249 L
.43431 .49073 L
.43368 .48892 L
.43302 .4872 L
.43227 .4857 L
.43137 .48452 L
.43032 .48374 L
.42909 .48336 L
.4277 .48336 L
.42619 .48365 L
.42461 .4841 L
.42302 .48459 L
.42148 .48496 L
.42004 .48508 L
.41874 .48486 L
.41761 .48424 L
.41666 .48322 L
.41585 .48183 L
.41516 .48018 L
.41453 .47839 L
s
P
p
.00139 w
.36569 .47471 m
.36447 .47493 L
.36325 .47558 L
.36203 .47656 L
.36081 .47777 L
.35959 .47904 L
.35836 .48023 L
.35714 .48118 L
.35592 .48178 L
.3547 .48196 L
.35348 .48169 L
.35226 .481 L
.35104 .47998 L
.34982 .47876 L
.3486 .47749 L
.34737 .47633 L
.34615 .47541 L
.34493 .47485 L
.34371 .47473 L
.34249 .47505 L
.34127 .47578 L
.34005 .47683 L
.33883 .47807 L
.33761 .47934 L
.33639 .48048 L
.33517 .48137 L
.33395 .48188 L
.33273 .48196 L
.33151 .48159 L
.33028 .48082 L
.32906 .47975 L
.32784 .47851 L
.32662 .47725 L
.32539 .47613 L
.32417 .47528 L
.32295 .47482 L
.32173 .4748 L
.32051 .47522 L
.31929 .47603 L
.31807 .47713 L
.31685 .47839 L
s
P
p
.00139 w
.36569 .47471 m
.36691 .47493 L
.36813 .47558 L
.36935 .47656 L
.37057 .47777 L
.37179 .47904 L
.37302 .48023 L
.37424 .48118 L
.37546 .48178 L
.37668 .48196 L
.3779 .48169 L
.37912 .481 L
.38034 .47998 L
.38156 .47876 L
.38278 .47749 L
.38401 .47633 L
.38523 .47541 L
.38645 .47485 L
.38767 .47473 L
.38889 .47505 L
.39011 .47578 L
.39133 .47683 L
.39255 .47807 L
.39377 .47934 L
.39499 .48048 L
.39621 .48137 L
.39743 .48188 L
.39865 .48196 L
.39987 .48159 L
.4011 .48082 L
.40232 .47975 L
.40354 .47851 L
.40476 .47725 L
.40599 .47613 L
.40721 .47528 L
.40843 .47482 L
.40965 .4748 L
.41087 .47522 L
.41209 .47603 L
.41331 .47713 L
.41453 .47839 L
s
P
p
.00139 w
.53526 .55417 m
.53645 .55462 L
.53781 .55469 L
.5393 .55445 L
.54087 .55402 L
.54246 .55353 L
.54402 .55312 L
.54549 .55294 L
.54681 .55308 L
.54797 .55362 L
.54897 .55456 L
.5498 .55588 L
.55051 .55748 L
.55115 .55926 L
.55178 .56106 L
.55246 .56275 L
.55324 .56419 L
.55417 .56529 L
.55526 .56599 L
.55652 .56628 L
.55794 .56622 L
.55946 .56589 L
.56105 .56541 L
s
P
p
.00139 w
.53526 .55417 m
.53423 .5533 L
.53337 .55205 L
.53264 .5505 L
.53199 .54875 L
.53136 .54694 L
.5307 .54521 L
.52995 .54371 L
.52905 .54254 L
.528 .54175 L
.52677 .54138 L
.52538 .54137 L
.52387 .54166 L
.52229 .54212 L
.5207 .5426 L
.51916 .54297 L
.51772 .54309 L
.51642 .54287 L
.51529 .54225 L
.51434 .54123 L
.51353 .53985 L
.51284 .5382 L
.51221 .5364 L
s
P
p
.00139 w
.48879 .45296 m
.48991 .45232 L
.49092 .45134 L
.49186 .45008 L
.49274 .44861 L
.49359 .44705 L
.49445 .4455 L
.49535 .44409 L
.49631 .4429 L
.49735 .44202 L
.49849 .44149 L
.49974 .44132 L
.50107 .44147 L
.50248 .44189 L
.50394 .44247 L
.50541 .44312 L
.50687 .44371 L
.50829 .44415 L
.50963 .44432 L
.51088 .44417 L
.51203 .44367 L
.51308 .44281 L
.51405 .44165 L
.51495 .44025 L
.5158 .43871 L
.51665 .43714 L
.51753 .43566 L
.51846 .43438 L
.51947 .43337 L
.52057 .4327 L
.52178 .43239 L
.52308 .43242 L
.52446 .43275 L
.52591 .43328 L
.52738 .43391 L
.52885 .43454 L
.53028 .43504 L
.53166 .43533 L
.53294 .43531 L
.53413 .43494 L
.53522 .43422 L
.53622 .43316 L
.53714 .43184 L
.53801 .43034 L
.53885 .42877 L
.53972 .42724 L
.54062 .42587 L
.5416 .42475 L
.54266 .42394 L
.54383 .42349 L
Mistroke
.54509 .4234 L
.54645 .42361 L
.54787 .42407 L
.54934 .42468 L
.55081 .42532 L
.55226 .42589 L
.55366 .42626 L
.55499 .42636 L
.55621 .42613 L
.55734 .42554 L
.55837 .42461 L
.55931 .42338 L
.5602 .42194 L
.56105 .42038 L
Mfstroke
P
p
.00139 w
.48879 .45296 m
.48758 .45324 L
.48627 .45318 L
.48488 .45284 L
.48344 .45229 L
.48197 .45165 L
.4805 .45103 L
.47907 .45053 L
.4777 .45027 L
.47642 .45031 L
.47524 .4507 L
.47416 .45145 L
.47317 .45252 L
.47225 .45386 L
.47138 .45536 L
.47053 .45693 L
.46966 .45845 L
.46875 .4598 L
.46776 .4609 L
.46669 .46167 L
.46551 .46209 L
.46424 .46215 L
.46288 .46191 L
.46145 .46143 L
.45999 .46081 L
.45851 .46016 L
.45707 .4596 L
.45567 .45924 L
.45436 .45915 L
.45314 .4594 L
.45202 .46001 L
.45099 .46097 L
.45005 .46221 L
.44916 .46366 L
.4483 .46522 L
.44745 .46677 L
.44655 .4682 L
.4456 .4694 L
.44456 .4703 L
.44342 .47086 L
.44218 .47105 L
.44085 .47092 L
.43945 .47052 L
.438 .46994 L
.43652 .46928 L
.43506 .46868 L
.43365 .46822 L
.4323 .46802 L
.43104 .46814 L
.42988 .46861 L
Mistroke
.42882 .46943 L
.42785 .47057 L
.42694 .47195 L
.42607 .47348 L
.42522 .47505 L
.42434 .47653 L
.42341 .47783 L
.4224 .47886 L
.42131 .47955 L
.42011 .47988 L
.41881 .47987 L
.41744 .47956 L
.416 .47903 L
.41453 .47839 L
Mfstroke
P
p
.00139 w
.80267 .5219 m
.80267 .54136 L
.80267 .50244 L
s
P
p
.00139 w
.79721 .5219 m
.79721 .54784 L
.79721 .49596 L
s
P
p
.00139 w
.79175 .5219 m
.79175 .55162 L
.79175 .49218 L
s
P
p
.00139 w
.78629 .5219 m
.78629 .55368 L
.78629 .49012 L
s
P
p
.00139 w
.78083 .5219 m
.78083 .55433 L
.78083 .48947 L
s
P
p
.00139 w
.77537 .5219 m
.77537 .55368 L
.77537 .49012 L
s
P
p
.00139 w
.76991 .5219 m
.76991 .55162 L
.76991 .49218 L
s
P
p
.00139 w
.76445 .5219 m
.76445 .54784 L
.76445 .49596 L
s
P
p
.00139 w
.75899 .5219 m
.75899 .54136 L
.75899 .50244 L
s
P
p
.00139 w
.75353 .5219 m
.80813 .5219 L
s
P
p
.00139 w
.75408 .52839 m
.80758 .52839 L
s
P
p
.00139 w
.75581 .53487 m
.80585 .53487 L
s
P
p
.00139 w
.75899 .54136 m
.80267 .54136 L
s
P
p
.00139 w
.76445 .54784 m
.79721 .54784 L
s
P
p
.00139 w
.75408 .51541 m
.80758 .51541 L
s
P
p
.00139 w
.75581 .50893 m
.80585 .50893 L
s
P
p
.00139 w
.75899 .50244 m
.80267 .50244 L
s
P
p
.00139 w
.76445 .49596 m
.79721 .49596 L
s
P
p
[ .01 .01 ] 0 setdash
.00139 w
.75641 .5074 m
.70757 .47839 L
s
P
p
.00139 w
newpath
matrix currentmatrix
.0273 .03243 scale
28.5993 16.093 1 0 365.73 arc
setmatrix
s
P
p
.00139 w
.65873 .47471 m
.65751 .47493 L
.65629 .47558 L
.65507 .47656 L
.65385 .47777 L
.65263 .47904 L
.6514 .48023 L
.65018 .48118 L
.64896 .48178 L
.64774 .48196 L
.64652 .48169 L
.6453 .481 L
.64408 .47998 L
.64286 .47876 L
.64164 .47749 L
.64041 .47633 L
.63919 .47541 L
.63797 .47485 L
.63675 .47473 L
.63553 .47505 L
.63431 .47578 L
.63309 .47683 L
.63187 .47807 L
.63065 .47934 L
.62943 .48048 L
.62821 .48137 L
.62699 .48188 L
.62577 .48196 L
.62455 .48159 L
.62332 .48082 L
.6221 .47975 L
.62088 .47851 L
.61966 .47725 L
.61843 .47613 L
.61721 .47528 L
.61599 .47482 L
.61477 .4748 L
.61355 .47522 L
.61233 .47603 L
.61111 .47713 L
.60989 .47839 L
s
P
p
.00139 w
.65873 .47471 m
.65995 .47493 L
.66117 .47558 L
.66239 .47656 L
.66361 .47777 L
.66484 .47904 L
.66606 .48023 L
.66728 .48118 L
.6685 .48178 L
.66972 .48196 L
.67094 .48169 L
.67216 .481 L
.67338 .47998 L
.6746 .47876 L
.67582 .47749 L
.67705 .47633 L
.67827 .47541 L
.67949 .47485 L
.68071 .47473 L
.68193 .47505 L
.68315 .47578 L
.68437 .47683 L
.68559 .47807 L
.68681 .47934 L
.68803 .48048 L
.68925 .48137 L
.69047 .48188 L
.69169 .48196 L
.69291 .48159 L
.69414 .48082 L
.69536 .47975 L
.69658 .47851 L
.6978 .47725 L
.69903 .47613 L
.70025 .47528 L
.70147 .47482 L
.70269 .4748 L
.70391 .47522 L
.70513 .47603 L
.70635 .47713 L
.70757 .47839 L
s
P
p
.00139 w
.8283 .55417 m
.82949 .55462 L
.83085 .55469 L
.83234 .55445 L
.83391 .55402 L
.8355 .55353 L
.83706 .55312 L
.83853 .55294 L
.83985 .55308 L
.84102 .55362 L
.84201 .55456 L
.84284 .55588 L
.84355 .55748 L
.84419 .55926 L
.84482 .56106 L
.8455 .56275 L
.84628 .56419 L
.84721 .56529 L
.8483 .56599 L
.84956 .56628 L
.85098 .56622 L
.8525 .56589 L
.85409 .56541 L
s
P
p
.00139 w
.8283 .55417 m
.82727 .5533 L
.82641 .55205 L
.82568 .5505 L
.82503 .54875 L
.8244 .54694 L
.82374 .54521 L
.82299 .54371 L
.8221 .54254 L
.82104 .54175 L
.81981 .54138 L
.81842 .54137 L
.81691 .54166 L
.81533 .54212 L
.81374 .5426 L
.8122 .54297 L
.81076 .54309 L
.80946 .54287 L
.80833 .54225 L
.80738 .54123 L
.80657 .53985 L
.80588 .5382 L
.80525 .5364 L
s
P
p
.00139 w
.78183 .45296 m
.78295 .45232 L
.78396 .45134 L
.7849 .45008 L
.78578 .44861 L
.78663 .44705 L
.78749 .4455 L
.78839 .44409 L
.78935 .4429 L
.79039 .44202 L
.79153 .44149 L
.79278 .44132 L
.79411 .44147 L
.79552 .44189 L
.79698 .44247 L
.79845 .44312 L
.79991 .44371 L
.80133 .44415 L
.80267 .44432 L
.80392 .44417 L
.80507 .44367 L
.80612 .44281 L
.80709 .44165 L
.80799 .44025 L
.80884 .43871 L
.8097 .43714 L
.81057 .43566 L
.8115 .43438 L
.81251 .43337 L
.81361 .4327 L
.81482 .43239 L
.81612 .43242 L
.8175 .43275 L
.81895 .43328 L
.82042 .43391 L
.82189 .43454 L
.82332 .43504 L
.8247 .43533 L
.82598 .43531 L
.82717 .43494 L
.82826 .43422 L
.82926 .43316 L
.83018 .43184 L
.83105 .43034 L
.8319 .42877 L
.83276 .42724 L
.83366 .42587 L
.83464 .42475 L
.8357 .42394 L
.83687 .42349 L
Mistroke
.83813 .4234 L
.83949 .42361 L
.84091 .42407 L
.84238 .42468 L
.84385 .42532 L
.8453 .42589 L
.8467 .42626 L
.84803 .42636 L
.84925 .42613 L
.85038 .42554 L
.85141 .42461 L
.85236 .42338 L
.85324 .42194 L
.85409 .42038 L
Mfstroke
P
p
.00139 w
.78183 .45296 m
.78062 .45324 L
.77931 .45318 L
.77792 .45284 L
.77648 .45229 L
.77501 .45165 L
.77354 .45103 L
.77211 .45053 L
.77074 .45027 L
.76946 .45031 L
.76828 .4507 L
.7672 .45145 L
.76621 .45252 L
.76529 .45386 L
.76442 .45536 L
.76357 .45693 L
.7627 .45845 L
.76179 .4598 L
.7608 .4609 L
.75973 .46167 L
.75855 .46209 L
.75728 .46215 L
.75592 .46191 L
.75449 .46143 L
.75303 .46081 L
.75155 .46016 L
.75011 .4596 L
.74871 .45924 L
.7474 .45915 L
.74618 .4594 L
.74506 .46001 L
.74403 .46097 L
.74309 .46221 L
.7422 .46366 L
.74134 .46522 L
.74049 .46677 L
.73959 .4682 L
.73864 .4694 L
.7376 .4703 L
.73646 .47086 L
.73522 .47105 L
.73389 .47092 L
.73249 .47052 L
.73104 .46994 L
.72957 .46928 L
.7281 .46868 L
.72669 .46822 L
.72534 .46802 L
.72408 .46814 L
.72292 .46861 L
Mistroke
.72186 .46943 L
.72089 .47057 L
.71998 .47195 L
.71911 .47348 L
.71826 .47505 L
.71738 .47653 L
.71645 .47783 L
.71545 .47886 L
.71435 .47955 L
.71315 .47988 L
.71185 .47987 L
.71048 .47956 L
.70904 .47903 L
.70757 .47839 L
Mfstroke
P
P
P
0 0 m
1 0 L
1 .6 L
0 .6 L
closepath
clip
newpath
% End of Graphics
MathPictureEnd
end
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%                                                      %%%%%%%%
%%%%%%              Second postscript file                  %%%%%%%%
%%%%%%                                                      %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% PostScript Driver % Copyright (C) 1988 Golden Software, Inc. gsave
newpath .072 .072 scale /gsdict 4 dict def gsdict begin /M /moveto load
def /D /lineto load def /S /stroke load def /W /setlinewidth load def S
3 W S 2452 3340 M 7360 3340 D S 2452 3340 M 2452 3228 D S 2231 3188 M
2209 3181 D 2202 3174 D 2195 3159 D 2195 3138 D 2202 3124 D 2216 3117 D
2238 3117 D 2259 3124 D 2273 3131 D 2281 3145 D 2281 3167 D 2273 3181 D
2259 3188 D 2231 3188 D S 2245 3188 M 2209 3181 D S 2209 3174 M 2202
3159 D 2202 3131 D 2209 3124 D S 2202 3124 M 2223 3117 D S 2231 3117 M
2259 3124 D S 2266 3131 M 2273 3145 D 2273 3167 D 2266 3181 D S 2273
3181 M 2245 3188 D S 2231 3188 M 2216 3174 D 2209 3159 D 2209 3131 D
2216 3117 D S 2238 3117 M 2252 3124 D 2259 3131 D 2266 3145 D 2266 3174
D 2259 3188 D S 2216 3117 M 2188 3109 D 2173 3095 D 2166 3081 D 2166
3059 D 2173 3045 D 2195 3038 D 2223 3038 D 2252 3045 D 2259 3052 D 2266
3067 D 2266 3088 D 2259 3102 D 2252 3109 D 2238 3117 D S 2223 3117 M
2188 3109 D S 2195 3109 M 2181 3095 D 2173 3081 D 2173 3059 D 2181 3045
D S 2173 3045 M 2209 3038 D 2252 3045 D S 2252 3052 M 2259 3067 D 2259
3088 D 2252 3102 D S 2252 3109 M 2231 3117 D S 2216 3117 M 2202 3109 D
2188 3095 D 2181 3081 D 2181 3059 D 2188 3045 D 2195 3038 D S 2223 3038
M 2238 3045 D 2245 3052 D 2252 3067 D 2252 3095 D 2245 3109 D 2238 3117
D S 2352 3152 M 2352 3159 D 2359 3159 D 2359 3145 D 2345 3145 D 2345
3159 D 2352 3174 D 2359 3181 D 2381 3188 D 2402 3188 D 2423 3181 D 2431
3167 D 2431 3152 D 2423 3138 D 2416 3131 D 2402 3124 D 2381 3117 D S
2416 3181 M 2423 3167 D 2423 3152 D 2416 3138 D 2409 3131 D S 2402 3188
M 2409 3181 D 2416 3167 D 2416 3152 D 2409 3138 D 2395 3124 D 2381 3117
D S 2366 3117 M 2381 3117 D 2402 3109 D 2409 3102 D 2416 3088 D 2416
3067 D 2409 3052 D 2395 3045 D 2373 3038 D 2352 3038 D 2331 3045 D 2323
3052 D 2316 3067 D 2316 3081 D 2331 3081 D 2331 3067 D 2323 3067 D 2323
3074 D S 2402 3102 M 2409 3088 D 2409 3067 D 2402 3052 D S 2381 3117 M
2395 3109 D 2402 3095 D 2402 3067 D 2395 3052 D 2388 3045 D 2373 3038 D
S 2473 3059 M 2466 3052 D 2466 3045 D 2473 3038 D 2481 3038 D 2488 3045
D 2488 3052 D 2481 3059 D 2473 3059 D S 2473 3052 M 2473 3045 D 2481
3045 D 2481 3052 D 2473 3052 D S 2595 3188 M 2559 3117 D S 2595 3188 M
2666 3188 D S 2595 3181 M 2652 3181 D S 2588 3174 M 2623 3174 D 2652
3181 D 2666 3188 D S 2559 3117 M 2566 3124 D 2588 3131 D 2609 3131 D
2631 3124 D 2638 3117 D 2645 3102 D 2645 3081 D 2638 3059 D 2623 3045 D
2595 3038 D 2573 3038 D 2559 3045 D 2552 3052 D 2545 3067 D 2545 3081 D
2559 3081 D 2559 3067 D 2552 3067 D 2552 3074 D S 2631 3117 M 2638 3102
D 2638 3081 D 2631 3059 D 2616 3045 D S 2609 3131 M 2623 3124 D 2631
3109 D 2631 3081 D 2623 3059 D 2609 3045 D 2595 3038 D S 2898 3340 M
2898 3265 D S 3344 3340 M 3344 3265 D S 3790 3340 M 3790 3228 D S 3569
3188 M 3547 3181 D 3540 3174 D 3533 3159 D 3533 3138 D 3540 3124 D 3554
3117 D 3576 3117 D 3597 3124 D 3611 3131 D 3619 3145 D 3619 3167 D 3611
3181 D 3597 3188 D 3569 3188 D S 3583 3188 M 3547 3181 D S 3547 3174 M
3540 3159 D 3540 3131 D 3547 3124 D S 3540 3124 M 3561 3117 D S 3569
3117 M 3597 3124 D S 3604 3131 M 3611 3145 D 3611 3167 D 3604 3181 D S
3611 3181 M 3583 3188 D S 3569 3188 M 3554 3174 D 3547 3159 D 3547 3131
D 3554 3117 D S 3576 3117 M 3590 3124 D 3597 3131 D 3604 3145 D 3604
3174 D 3597 3188 D S 3554 3117 M 3526 3109 D 3511 3095 D 3504 3081 D
3504 3059 D 3511 3045 D 3533 3038 D 3561 3038 D 3590 3045 D 3597 3052 D
3604 3067 D 3604 3088 D 3597 3102 D 3590 3109 D 3576 3117 D S 3561 3117
M 3526 3109 D S 3533 3109 M 3519 3095 D 3511 3081 D 3511 3059 D 3519
3045 D S 3511 3045 M 3547 3038 D 3590 3045 D S 3590 3052 M 3597 3067 D
3597 3088 D 3590 3102 D S 3590 3109 M 3569 3117 D S 3554 3117 M 3540
3109 D 3526 3095 D 3519 3081 D 3519 3059 D 3526 3045 D 3533 3038 D S
3561 3038 M 3576 3045 D 3583 3052 D 3590 3067 D 3590 3095 D 3583 3109 D
3576 3117 D S 3690 3152 M 3690 3159 D 3697 3159 D 3697 3145 D 3683 3145
D 3683 3159 D 3690 3174 D 3697 3181 D 3719 3188 D 3740 3188 D 3761 3181
D 3769 3167 D 3769 3152 D 3761 3138 D 3754 3131 D 3740 3124 D 3719 3117
D S 3754 3181 M 3761 3167 D 3761 3152 D 3754 3138 D 3747 3131 D S 3740
3188 M 3747 3181 D 3754 3167 D 3754 3152 D 3747 3138 D 3733 3124 D 3719
3117 D S 3704 3117 M 3719 3117 D 3740 3109 D 3747 3102 D 3754 3088 D
3754 3067 D 3747 3052 D 3733 3045 D 3711 3038 D 3690 3038 D 3669 3045 D
3661 3052 D 3654 3067 D 3654 3081 D 3669 3081 D 3669 3067 D 3661 3067 D
3661 3074 D S 3740 3102 M 3747 3088 D 3747 3067 D 3740 3052 D S 3719
3117 M 3733 3109 D 3740 3095 D 3740 3067 D 3733 3052 D 3726 3045 D 3711
3038 D S 3811 3059 M 3804 3052 D 3804 3045 D 3811 3038 D 3819 3038 D
3826 3045 D 3826 3052 D 3819 3059 D 3811 3059 D S 3811 3052 M 3811 3045
D 3819 3045 D 3819 3052 D 3811 3052 D S 3947 3188 M 3926 3181 D 3919
3174 D 3911 3159 D 3911 3138 D 3919 3124 D 3933 3117 D 3954 3117 D 3976
3124 D 3990 3131 D 3997 3145 D 3997 3167 D 3990 3181 D 3976 3188 D 3947
3188 D S 3961 3188 M 3926 3181 D S 3926 3174 M 3919 3159 D 3919 3131 D
3926 3124 D S 3919 3124 M 3940 3117 D S 3947 3117 M 3976 3124 D S 3983
3131 M 3990 3145 D 3990 3167 D 3983 3181 D S 3990 3181 M 3961 3188 D S
3947 3188 M 3933 3174 D 3926 3159 D 3926 3131 D 3933 3117 D S 3954 3117
M 3969 3124 D 3976 3131 D 3983 3145 D 3983 3174 D 3976 3188 D S 3933
3117 M 3904 3109 D 3890 3095 D 3883 3081 D 3883 3059 D 3890 3045 D 3911
3038 D 3940 3038 D 3969 3045 D 3976 3052 D 3983 3067 D 3983 3088 D 3976
3102 D 3969 3109 D 3954 3117 D S 3940 3117 M 3904 3109 D S 3911 3109 M
3897 3095 D 3890 3081 D 3890 3059 D 3897 3045 D S 3890 3045 M 3926 3038
D 3969 3045 D S 3969 3052 M 3976 3067 D 3976 3088 D 3969 3102 D S 3969
3109 M 3947 3117 D S 3933 3117 M 3919 3109 D 3904 3095 D 3897 3081 D
3897 3059 D 3904 3045 D 3911 3038 D S 3940 3038 M 3954 3045 D 3961 3052
D 3969 3067 D 3969 3095 D 3961 3109 D 3954 3117 D S 4236 3340 M 4236
3265 D S 4683 3340 M 4683 3265 D S 5129 3340 M 5129 3228 D S 4908 3188 M
4886 3181 D 4879 3174 D 4872 3159 D 4872 3138 D 4879 3124 D 4893 3117 D
4915 3117 D 4936 3124 D 4950 3131 D 4958 3145 D 4958 3167 D 4950 3181 D
4936 3188 D 4908 3188 D S 4922 3188 M 4886 3181 D S 4886 3174 M 4879
3159 D 4879 3131 D 4886 3124 D S 4879 3124 M 4900 3117 D S 4908 3117 M
4936 3124 D S 4943 3131 M 4950 3145 D 4950 3167 D 4943 3181 D S 4950
3181 M 4922 3188 D S 4908 3188 M 4893 3174 D 4886 3159 D 4886 3131 D
4893 3117 D S 4915 3117 M 4929 3124 D 4936 3131 D 4943 3145 D 4943 3174
D 4936 3188 D S 4893 3117 M 4865 3109 D 4850 3095 D 4843 3081 D 4843
3059 D 4850 3045 D 4872 3038 D 4900 3038 D 4929 3045 D 4936 3052 D 4943
3067 D 4943 3088 D 4936 3102 D 4929 3109 D 4915 3117 D S 4900 3117 M
4865 3109 D S 4872 3109 M 4858 3095 D 4850 3081 D 4850 3059 D 4858 3045
D S 4850 3045 M 4886 3038 D 4929 3045 D S 4929 3052 M 4936 3067 D 4936
3088 D 4929 3102 D S 4929 3109 M 4908 3117 D S 4893 3117 M 4879 3109 D
4865 3095 D 4858 3081 D 4858 3059 D 4865 3045 D 4872 3038 D S 4900 3038
M 4915 3045 D 4922 3052 D 4929 3067 D 4929 3095 D 4922 3109 D 4915 3117
D S 5086 3159 M 5050 3038 D 5065 3038 D S 5108 3188 M 5093 3159 D 5058
3038 D S 5108 3188 M 5065 3038 D S 5108 3188 M 4993 3081 D 5108 3081 D S
5150 3059 M 5143 3052 D 5143 3045 D 5150 3038 D 5158 3038 D 5165 3045 D
5165 3052 D 5158 3059 D 5150 3059 D S 5150 3052 M 5150 3045 D 5158 3045
D 5158 3052 D 5150 3052 D S 5293 3159 M 5258 3038 D 5272 3038 D S 5315
3188 M 5300 3159 D 5265 3038 D S 5315 3188 M 5272 3038 D S 5315 3188 M
5293 3167 D 5272 3152 D 5258 3145 D S 5293 3159 M 5279 3152 D 5258 3145
D S 5575 3340 M 5575 3265 D S 6021 3340 M 6021 3265 D S 6468 3340 M 6468
3228 D S 6247 3188 M 6225 3181 D 6218 3174 D 6211 3159 D 6211 3138 D
6218 3124 D 6232 3117 D 6254 3117 D 6275 3124 D 6289 3131 D 6297 3145 D
6297 3167 D 6289 3181 D 6275 3188 D 6247 3188 D S 6261 3188 M 6225 3181
D S 6225 3174 M 6218 3159 D 6218 3131 D 6225 3124 D S 6218 3124 M 6239
3117 D S 6247 3117 M 6275 3124 D S 6282 3131 M 6289 3145 D 6289 3167 D
6282 3181 D S 6289 3181 M 6261 3188 D S 6247 3188 M 6232 3174 D 6225
3159 D 6225 3131 D 6232 3117 D S 6254 3117 M 6268 3124 D 6275 3131 D
6282 3145 D 6282 3174 D 6275 3188 D S 6232 3117 M 6204 3109 D 6189 3095
D 6182 3081 D 6182 3059 D 6189 3045 D 6211 3038 D 6239 3038 D 6268 3045
D 6275 3052 D 6282 3067 D 6282 3088 D 6275 3102 D 6268 3109 D 6254 3117
D S 6239 3117 M 6204 3109 D S 6211 3109 M 6197 3095 D 6189 3081 D 6189
3059 D 6197 3045 D S 6189 3045 M 6225 3038 D 6268 3045 D S 6268 3052 M
6275 3067 D 6275 3088 D 6268 3102 D S 6268 3109 M 6247 3117 D S 6232
3117 M 6218 3109 D 6204 3095 D 6197 3081 D 6197 3059 D 6204 3045 D 6211
3038 D S 6239 3038 M 6254 3045 D 6261 3052 D 6268 3067 D 6268 3095 D
6261 3109 D 6254 3117 D S 6425 3159 M 6389 3038 D 6404 3038 D S 6447
3188 M 6432 3159 D 6397 3038 D S 6447 3188 M 6404 3038 D S 6447 3188 M
6332 3081 D 6447 3081 D S 6489 3059 M 6482 3052 D 6482 3045 D 6489 3038
D 6497 3038 D 6504 3045 D 6504 3052 D 6497 3059 D 6489 3059 D S 6489
3052 M 6489 3045 D 6497 3045 D 6497 3052 D 6489 3052 D S 6654 3159 M
6618 3038 D 6632 3038 D S 6675 3188 M 6661 3159 D 6625 3038 D S 6675
3188 M 6632 3038 D S 6675 3188 M 6561 3081 D 6675 3081 D S 6914 3340 M
6914 3265 D S 7360 3340 M 7360 3265 D S 1760 3704 M 1760 8940 D S 1760
3704 M 1648 3704 D S 944 3779 M 922 3772 D 908 3758 D 894 3736 D 887
3715 D 879 3686 D 879 3665 D 887 3643 D 894 3636 D 908 3629 D 922 3629 D
944 3636 D 958 3650 D 972 3672 D 979 3693 D 987 3722 D 987 3743 D 979
3765 D 972 3772 D 958 3779 D 944 3779 D S 922 3765 M 908 3750 D 901 3736
D 894 3715 D 887 3686 D 887 3658 D 894 3643 D S 944 3643 M 958 3658 D
965 3672 D 972 3693 D 979 3722 D 979 3750 D 972 3765 D S 944 3779 M 929
3772 D 915 3750 D 908 3736 D 901 3715 D 894 3686 D 894 3650 D 901 3636 D
908 3629 D S 922 3629 M 937 3636 D 951 3658 D 958 3672 D 965 3693 D 972
3722 D 972 3758 D 965 3772 D 958 3779 D S 1029 3650 M 1022 3643 D 1022
3636 D 1029 3629 D 1037 3629 D 1044 3636 D 1044 3643 D 1037 3650 D 1029
3650 D S 1029 3643 M 1029 3636 D 1037 3636 D 1037 3643 D 1029 3643 D S
1137 3743 M 1137 3750 D 1144 3750 D 1144 3736 D 1129 3736 D 1129 3750 D
1137 3765 D 1144 3772 D 1165 3779 D 1187 3779 D 1208 3772 D 1215 3758 D
1215 3743 D 1208 3729 D 1194 3715 D 1122 3672 D 1108 3658 D 1094 3629 D
S 1201 3772 M 1208 3758 D 1208 3743 D 1201 3729 D 1187 3715 D 1165 3700
D S 1187 3779 M 1194 3772 D 1201 3758 D 1201 3743 D 1194 3729 D 1179
3715 D 1122 3672 D S 1101 3643 M 1108 3650 D 1122 3650 D 1158 3643 D
1194 3643 D 1201 3650 D S 1122 3650 M 1158 3636 D 1194 3636 D S 1122
3650 M 1158 3629 D 1179 3629 D 1194 3636 D 1201 3650 D 1201 3658 D S
1287 3743 M 1287 3750 D 1294 3750 D 1294 3736 D 1279 3736 D 1279 3750 D
1287 3765 D 1294 3772 D 1315 3779 D 1337 3779 D 1358 3772 D 1365 3758 D
1365 3743 D 1358 3729 D 1344 3715 D 1272 3672 D 1258 3658 D 1244 3629 D
S 1351 3772 M 1358 3758 D 1358 3743 D 1351 3729 D 1337 3715 D 1315 3700
D S 1337 3779 M 1344 3772 D 1351 3758 D 1351 3743 D 1344 3729 D 1329
3715 D 1272 3672 D S 1251 3643 M 1258 3650 D 1272 3650 D 1308 3643 D
1344 3643 D 1351 3650 D S 1272 3650 M 1308 3636 D 1344 3636 D S 1272
3650 M 1308 3629 D 1329 3629 D 1344 3636 D 1351 3650 D 1351 3658 D S
1465 3779 M 1444 3772 D 1437 3765 D 1429 3750 D 1429 3729 D 1437 3715 D
1451 3708 D 1472 3708 D 1494 3715 D 1508 3722 D 1515 3736 D 1515 3758 D
1508 3772 D 1494 3779 D 1465 3779 D S 1479 3779 M 1444 3772 D S 1444
3765 M 1437 3750 D 1437 3722 D 1444 3715 D S 1437 3715 M 1458 3708 D S
1465 3708 M 1494 3715 D S 1501 3722 M 1508 3736 D 1508 3758 D 1501 3772
D S 1508 3772 M 1479 3779 D S 1465 3779 M 1451 3765 D 1444 3750 D 1444
3722 D 1451 3708 D S 1472 3708 M 1487 3715 D 1494 3722 D 1501 3736 D
1501 3765 D 1494 3779 D S 1451 3708 M 1422 3700 D 1408 3686 D 1401 3672
D 1401 3650 D 1408 3636 D 1429 3629 D 1458 3629 D 1487 3636 D 1494 3643
D 1501 3658 D 1501 3679 D 1494 3693 D 1487 3700 D 1472 3708 D S 1458
3708 M 1422 3700 D S 1429 3700 M 1415 3686 D 1408 3672 D 1408 3650 D
1415 3636 D S 1408 3636 M 1444 3629 D 1487 3636 D S 1487 3643 M 1494
3658 D 1494 3679 D 1487 3693 D S 1487 3700 M 1465 3708 D S 1451 3708 M
1437 3700 D 1422 3686 D 1415 3672 D 1415 3650 D 1422 3636 D 1429 3629 D
S 1458 3629 M 1472 3636 D 1479 3643 D 1487 3658 D 1487 3686 D 1479 3700
D 1472 3708 D S 1760 4078 M 1685 4078 D S 1760 4452 M 1685 4452 D S 1760
4826 M 1685 4826 D S 1760 5200 M 1648 5200 D S 944 5275 M 922 5268 D 908
5254 D 894 5232 D 887 5211 D 879 5182 D 879 5161 D 887 5139 D 894 5132 D
908 5125 D 922 5125 D 944 5132 D 958 5146 D 972 5168 D 979 5189 D 987
5218 D 987 5239 D 979 5261 D 972 5268 D 958 5275 D 944 5275 D S 922 5261
M 908 5246 D 901 5232 D 894 5211 D 887 5182 D 887 5154 D 894 5139 D S
944 5139 M 958 5154 D 965 5168 D 972 5189 D 979 5218 D 979 5246 D 972
5261 D S 944 5275 M 929 5268 D 915 5246 D 908 5232 D 901 5211 D 894 5182
D 894 5146 D 901 5132 D 908 5125 D S 922 5125 M 937 5132 D 951 5154 D
958 5168 D 965 5189 D 972 5218 D 972 5254 D 965 5268 D 958 5275 D S 1029
5146 M 1022 5139 D 1022 5132 D 1029 5125 D 1037 5125 D 1044 5132 D 1044
5139 D 1037 5146 D 1029 5146 D S 1029 5139 M 1029 5132 D 1037 5132 D
1037 5139 D 1029 5139 D S 1137 5239 M 1137 5246 D 1144 5246 D 1144 5232
D 1129 5232 D 1129 5246 D 1137 5261 D 1144 5268 D 1165 5275 D 1187 5275
D 1208 5268 D 1215 5254 D 1215 5239 D 1208 5225 D 1194 5211 D 1122 5168
D 1108 5154 D 1094 5125 D S 1201 5268 M 1208 5254 D 1208 5239 D 1201
5225 D 1187 5211 D 1165 5196 D S 1187 5275 M 1194 5268 D 1201 5254 D
1201 5239 D 1194 5225 D 1179 5211 D 1122 5168 D S 1101 5139 M 1108 5146
D 1122 5146 D 1158 5139 D 1194 5139 D 1201 5146 D S 1122 5146 M 1158
5132 D 1194 5132 D S 1122 5146 M 1158 5125 D 1179 5125 D 1194 5132 D
1201 5146 D 1201 5154 D S 1287 5239 M 1287 5246 D 1294 5246 D 1294 5232
D 1279 5232 D 1279 5246 D 1287 5261 D 1294 5268 D 1315 5275 D 1337 5275
D 1358 5268 D 1365 5254 D 1365 5239 D 1358 5225 D 1351 5218 D 1337 5211
D 1315 5204 D S 1351 5268 M 1358 5254 D 1358 5239 D 1351 5225 D 1344
5218 D S 1337 5275 M 1344 5268 D 1351 5254 D 1351 5239 D 1344 5225 D
1329 5211 D 1315 5204 D S 1301 5204 M 1315 5204 D 1337 5196 D 1344 5189
D 1351 5175 D 1351 5154 D 1344 5139 D 1329 5132 D 1308 5125 D 1287 5125
D 1265 5132 D 1258 5139 D 1251 5154 D 1251 5168 D 1265 5168 D 1265 5154
D 1258 5154 D 1258 5161 D S 1337 5189 M 1344 5175 D 1344 5154 D 1337
5139 D S 1315 5204 M 1329 5196 D 1337 5182 D 1337 5154 D 1329 5139 D
1322 5132 D 1308 5125 D S 1472 5275 M 1451 5268 D 1437 5254 D 1422 5232
D 1415 5211 D 1408 5182 D 1408 5161 D 1415 5139 D 1422 5132 D 1437 5125
D 1451 5125 D 1472 5132 D 1487 5146 D 1501 5168 D 1508 5189 D 1515 5218
D 1515 5239 D 1508 5261 D 1501 5268 D 1487 5275 D 1472 5275 D S 1451
5261 M 1437 5246 D 1429 5232 D 1422 5211 D 1415 5182 D 1415 5154 D 1422
5139 D S 1472 5139 M 1487 5154 D 1494 5168 D 1501 5189 D 1508 5218 D
1508 5246 D 1501 5261 D S 1472 5275 M 1458 5268 D 1444 5246 D 1437 5232
D 1429 5211 D 1422 5182 D 1422 5146 D 1429 5132 D 1437 5125 D S 1451
5125 M 1465 5132 D 1479 5154 D 1487 5168 D 1494 5189 D 1501 5218 D 1501
5254 D 1494 5268 D 1487 5275 D S 1760 5574 M 1685 5574 D S 1760 5948 M
1685 5948 D S 1760 6322 M 1685 6322 D S 1760 6696 M 1648 6696 D S 944
6771 M 922 6764 D 908 6750 D 894 6728 D 887 6707 D 879 6678 D 879 6657 D
887 6635 D 894 6628 D 908 6621 D 922 6621 D 944 6628 D 958 6642 D 972
6664 D 979 6685 D 987 6714 D 987 6735 D 979 6757 D 972 6764 D 958 6771 D
944 6771 D S 922 6757 M 908 6742 D 901 6728 D 894 6707 D 887 6678 D 887
6650 D 894 6635 D S 944 6635 M 958 6650 D 965 6664 D 972 6685 D 979 6714
D 979 6742 D 972 6757 D S 944 6771 M 929 6764 D 915 6742 D 908 6728 D
901 6707 D 894 6678 D 894 6642 D 901 6628 D 908 6621 D S 922 6621 M 937
6628 D 951 6650 D 958 6664 D 965 6685 D 972 6714 D 972 6750 D 965 6764 D
958 6771 D S 1029 6642 M 1022 6635 D 1022 6628 D 1029 6621 D 1037 6621 D
1044 6628 D 1044 6635 D 1037 6642 D 1029 6642 D S 1029 6635 M 1029 6628
D 1037 6628 D 1037 6635 D 1029 6635 D S 1137 6735 M 1137 6742 D 1144
6742 D 1144 6728 D 1129 6728 D 1129 6742 D 1137 6757 D 1144 6764 D 1165
6771 D 1187 6771 D 1208 6764 D 1215 6750 D 1215 6735 D 1208 6721 D 1194
6707 D 1122 6664 D 1108 6650 D 1094 6621 D S 1201 6764 M 1208 6750 D
1208 6735 D 1201 6721 D 1187 6707 D 1165 6692 D S 1187 6771 M 1194 6764
D 1201 6750 D 1201 6735 D 1194 6721 D 1179 6707 D 1122 6664 D S 1101
6635 M 1108 6642 D 1122 6642 D 1158 6635 D 1194 6635 D 1201 6642 D S
1122 6642 M 1158 6628 D 1194 6628 D S 1122 6642 M 1158 6621 D 1179 6621
D 1194 6628 D 1201 6642 D 1201 6650 D S 1287 6735 M 1287 6742 D 1294
6742 D 1294 6728 D 1279 6728 D 1279 6742 D 1287 6757 D 1294 6764 D 1315
6771 D 1337 6771 D 1358 6764 D 1365 6750 D 1365 6735 D 1358 6721 D 1351
6714 D 1337 6707 D 1315 6700 D S 1351 6764 M 1358 6750 D 1358 6735 D
1351 6721 D 1344 6714 D S 1337 6771 M 1344 6764 D 1351 6750 D 1351 6735
D 1344 6721 D 1329 6707 D 1315 6700 D S 1301 6700 M 1315 6700 D 1337
6692 D 1344 6685 D 1351 6671 D 1351 6650 D 1344 6635 D 1329 6628 D 1308
6621 D 1287 6621 D 1265 6628 D 1258 6635 D 1251 6650 D 1251 6664 D 1265
6664 D 1265 6650 D 1258 6650 D 1258 6657 D S 1337 6685 M 1344 6671 D
1344 6650 D 1337 6635 D S 1315 6700 M 1329 6692 D 1337 6678 D 1337 6650
D 1329 6635 D 1322 6628 D 1308 6621 D S 1437 6735 M 1437 6742 D 1444
6742 D 1444 6728 D 1429 6728 D 1429 6742 D 1437 6757 D 1444 6764 D 1465
6771 D 1487 6771 D 1508 6764 D 1515 6750 D 1515 6735 D 1508 6721 D 1494
6707 D 1422 6664 D 1408 6650 D 1394 6621 D S 1501 6764 M 1508 6750 D
1508 6735 D 1501 6721 D 1487 6707 D 1465 6692 D S 1487 6771 M 1494 6764
D 1501 6750 D 1501 6735 D 1494 6721 D 1479 6707 D 1422 6664 D S 1401
6635 M 1408 6642 D 1422 6642 D 1458 6635 D 1494 6635 D 1501 6642 D S
1422 6642 M 1458 6628 D 1494 6628 D S 1422 6642 M 1458 6621 D 1479 6621
D 1494 6628 D 1501 6642 D 1501 6650 D S 1760 7070 M 1685 7070 D S 1760
7444 M 1685 7444 D S 1760 7818 M 1685 7818 D S 1760 8192 M 1648 8192 D S
944 8267 M 922 8260 D 908 8246 D 894 8224 D 887 8203 D 879 8174 D 879
8153 D 887 8131 D 894 8124 D 908 8117 D 922 8117 D 944 8124 D 958 8138 D
972 8160 D 979 8181 D 987 8210 D 987 8231 D 979 8253 D 972 8260 D 958
8267 D 944 8267 D S 922 8253 M 908 8238 D 901 8224 D 894 8203 D 887 8174
D 887 8146 D 894 8131 D S 944 8131 M 958 8146 D 965 8160 D 972 8181 D
979 8210 D 979 8238 D 972 8253 D S 944 8267 M 929 8260 D 915 8238 D 908
8224 D 901 8203 D 894 8174 D 894 8138 D 901 8124 D 908 8117 D S 922 8117
M 937 8124 D 951 8146 D 958 8160 D 965 8181 D 972 8210 D 972 8246 D 965
8260 D 958 8267 D S 1029 8138 M 1022 8131 D 1022 8124 D 1029 8117 D 1037
8117 D 1044 8124 D 1044 8131 D 1037 8138 D 1029 8138 D S 1029 8131 M
1029 8124 D 1037 8124 D 1037 8131 D 1029 8131 D S 1137 8231 M 1137 8238
D 1144 8238 D 1144 8224 D 1129 8224 D 1129 8238 D 1137 8253 D 1144 8260
D 1165 8267 D 1187 8267 D 1208 8260 D 1215 8246 D 1215 8231 D 1208 8217
D 1194 8203 D 1122 8160 D 1108 8146 D 1094 8117 D S 1201 8260 M 1208
8246 D 1208 8231 D 1201 8217 D 1187 8203 D 1165 8188 D S 1187 8267 M
1194 8260 D 1201 8246 D 1201 8231 D 1194 8217 D 1179 8203 D 1122 8160 D
S 1101 8131 M 1108 8138 D 1122 8138 D 1158 8131 D 1194 8131 D 1201 8138
D S 1122 8138 M 1158 8124 D 1194 8124 D S 1122 8138 M 1158 8117 D 1179
8117 D 1194 8124 D 1201 8138 D 1201 8146 D S 1287 8231 M 1287 8238 D
1294 8238 D 1294 8224 D 1279 8224 D 1279 8238 D 1287 8253 D 1294 8260 D
1315 8267 D 1337 8267 D 1358 8260 D 1365 8246 D 1365 8231 D 1358 8217 D
1351 8210 D 1337 8203 D 1315 8196 D S 1351 8260 M 1358 8246 D 1358 8231
D 1351 8217 D 1344 8210 D S 1337 8267 M 1344 8260 D 1351 8246 D 1351
8231 D 1344 8217 D 1329 8203 D 1315 8196 D S 1301 8196 M 1315 8196 D
1337 8188 D 1344 8181 D 1351 8167 D 1351 8146 D 1344 8131 D 1329 8124 D
1308 8117 D 1287 8117 D 1265 8124 D 1258 8131 D 1251 8146 D 1251 8160 D
1265 8160 D 1265 8146 D 1258 8146 D 1258 8153 D S 1337 8181 M 1344 8167
D 1344 8146 D 1337 8131 D S 1315 8196 M 1329 8188 D 1337 8174 D 1337
8146 D 1329 8131 D 1322 8124 D 1308 8117 D S 1494 8238 M 1458 8117 D
1472 8117 D S 1515 8267 M 1501 8238 D 1465 8117 D S 1515 8267 M 1472
8117 D S 1515 8267 M 1401 8160 D 1515 8160 D S 1760 8566 M 1685 8566 D S
1760 8940 M 1685 8940 D S 1760 8940 M 7340 8940 D S 7360 3340 M 7360
8920 D S 1760 3340 M 1760 4340 D S 2760 3340 M 1760 3340 D S 4809 6123 M
4709 6272 D 4614 6380 D 4529 6465 D 4454 6536 D 4387 6597 D 4326 6651 D
4271 6698 D 4221 6741 D 4174 6780 D 4131 6816 D 4091 6849 D 4053 6880 D
4018 6908 D 3985 6935 D 3954 6961 D 3924 6985 D 3895 7008 D 3867 7029 D
3841 7050 D 3820 7070 D 3800 7089 D 3770 7107 D 3746 7124 D 3728 7141 D
3704 7157 D 3685 7173 D 3672 7188 D 3654 7202 D S 4807 6140 M 4799 6137
D 4795 6133 D 4792 6125 D 4792 6121 D 4795 6113 D 4799 6109 D 4807 6106
D 4811 6106 D 4819 6109 D 4823 6113 D 4826 6121 D 4826 6125 D 4823 6133
D 4819 6137 D 4811 6140 D 4807 6140 D 4819 6137 D 4799 6137 D 4819 6135
D 4799 6135 D 4823 6133 D 4795 6133 D 4823 6130 D 4795 6130 D 4823 6128
D 4795 6128 D 4826 6125 D 4792 6125 D 4826 6123 D 4792 6123 D 4826 6121
D 4792 6121 D 4823 6118 D 4795 6118 D 4823 6116 D 4795 6116 D 4823 6113
D 4795 6113 D 4819 6111 D 4799 6111 D 4819 6109 D 4799 6109 D 4811 6106
D S 4269 6715 M 4261 6712 D 4257 6708 D 4254 6700 D 4254 6696 D 4257
6688 D 4261 6684 D 4269 6681 D 4273 6681 D 4281 6684 D 4285 6688 D 4288
6696 D 4288 6700 D 4285 6708 D 4281 6712 D 4273 6715 D 4269 6715 D 4281
6712 D 4261 6712 D 4281 6710 D 4261 6710 D 4285 6708 D 4257 6708 D 4285
6705 D 4257 6705 D 4285 6703 D 4257 6703 D 4288 6700 D 4254 6700 D 4288
6698 D 4254 6698 D 4288 6696 D 4254 6696 D 4285 6693 D 4257 6693 D 4285
6691 D 4257 6691 D 4285 6688 D 4257 6688 D 4281 6686 D 4261 6686 D 4281
6684 D 4261 6684 D 4273 6681 D S 3983 6952 M 3975 6949 D 3971 6945 D
3968 6937 D 3968 6933 D 3971 6925 D 3975 6921 D 3983 6918 D 3987 6918 D
3995 6921 D 3999 6925 D 4002 6933 D 4002 6937 D 3999 6945 D 3995 6949 D
3987 6952 D 3983 6952 D 3995 6949 D 3975 6949 D 3995 6947 D 3975 6947 D
3999 6945 D 3971 6945 D 3999 6942 D 3971 6942 D 3999 6940 D 3971 6940 D
4002 6937 D 3968 6937 D 4002 6935 D 3968 6935 D 4002 6933 D 3968 6933 D
3999 6930 D 3971 6930 D 3999 6928 D 3971 6928 D 3999 6925 D 3971 6925 D
3995 6923 D 3975 6923 D 3995 6921 D 3975 6921 D 3987 6918 D S 3798 7106
M 3790 7103 D 3786 7099 D 3783 7091 D 3783 7087 D 3786 7079 D 3790 7075
D 3798 7072 D 3802 7072 D 3810 7075 D 3814 7079 D 3817 7087 D 3817 7091
D 3814 7099 D 3810 7103 D 3802 7106 D 3798 7106 D 3810 7103 D 3790 7103
D 3810 7101 D 3790 7101 D 3814 7099 D 3786 7099 D 3814 7096 D 3786 7096
D 3814 7094 D 3786 7094 D 3817 7091 D 3783 7091 D 3817 7089 D 3783 7089
D 3817 7087 D 3783 7087 D 3814 7084 D 3786 7084 D 3814 7082 D 3786 7082
D 3814 7079 D 3786 7079 D 3810 7077 D 3790 7077 D 3810 7075 D 3790 7075
D 3802 7072 D S 3652 7219 M 3644 7216 D 3640 7212 D 3637 7204 D 3637
7200 D 3640 7192 D 3644 7188 D 3652 7185 D 3656 7185 D 3664 7188 D 3668
7192 D 3671 7200 D 3671 7204 D 3668 7212 D 3664 7216 D 3656 7219 D 3652
7219 D 3664 7216 D 3644 7216 D 3664 7214 D 3644 7214 D 3668 7212 D 3640
7212 D 3668 7209 D 3640 7209 D 3668 7207 D 3640 7207 D 3671 7204 D 3637
7204 D 3671 7202 D 3637 7202 D 3671 7200 D 3637 7200 D 3668 7197 D 3640
7197 D 3668 7195 D 3640 7195 D 3668 7192 D 3640 7192 D 3664 7190 D 3644
7190 D 3664 7188 D 3644 7188 D 3656 7185 D S 3964 6618 M 3864 6768 D
3770 6877 D 3686 6963 D 3611 7035 D 3543 7096 D 3483 7150 D 3428 7198 D
3378 7241 D 3331 7280 D 3288 7316 D 3248 7350 D 3211 7381 D 3175 7410 D
3142 7437 D 3111 7463 D 3082 7487 D 3053 7510 D 3024 7532 D 2998 7553 D
2978 7573 D 2957 7592 D 2927 7611 D 2903 7628 D 2886 7645 D 2861 7661 D
2842 7677 D 2842 7677 D 2830 7692 D 2811 7707 D S 3962 6635 M 3954 6632
D 3950 6628 D 3947 6620 D 3947 6616 D 3950 6608 D 3954 6604 D 3962 6601
D 3966 6601 D 3974 6604 D 3978 6608 D 3981 6616 D 3981 6620 D 3978 6628
D 3974 6632 D 3966 6635 D 3962 6635 D 3974 6632 D 3954 6632 D 3974 6630
D 3954 6630 D 3978 6628 D 3950 6628 D 3978 6625 D 3950 6625 D 3978 6623
D 3950 6623 D 3981 6620 D 3947 6620 D 3981 6618 D 3947 6618 D 3981 6616
D 3947 6616 D 3978 6613 D 3950 6613 D 3978 6611 D 3950 6611 D 3978 6608
D 3950 6608 D 3974 6606 D 3954 6606 D 3974 6604 D 3954 6604 D 3966 6601
D S 3426 7215 M 3418 7212 D 3414 7208 D 3411 7200 D 3411 7196 D 3414
7188 D 3418 7184 D 3426 7181 D 3430 7181 D 3438 7184 D 3442 7188 D 3445
7196 D 3445 7200 D 3442 7208 D 3438 7212 D 3430 7215 D 3426 7215 D 3438
7212 D 3418 7212 D 3438 7210 D 3418 7210 D 3442 7208 D 3414 7208 D 3442
7205 D 3414 7205 D 3442 7203 D 3414 7203 D 3445 7200 D 3411 7200 D 3445
7198 D 3411 7198 D 3445 7196 D 3411 7196 D 3442 7193 D 3414 7193 D 3442
7191 D 3414 7191 D 3442 7188 D 3414 7188 D 3438 7186 D 3418 7186 D 3438
7184 D 3418 7184 D 3430 7181 D S 3140 7454 M 3132 7451 D 3128 7447 D
3125 7439 D 3125 7435 D 3128 7427 D 3132 7423 D 3140 7420 D 3144 7420 D
3152 7423 D 3156 7427 D 3159 7435 D 3159 7439 D 3156 7447 D 3152 7451 D
3144 7454 D 3140 7454 D 3152 7451 D 3132 7451 D 3152 7449 D 3132 7449 D
3156 7447 D 3128 7447 D 3156 7444 D 3128 7444 D 3156 7442 D 3128 7442 D
3159 7439 D 3125 7439 D 3159 7437 D 3125 7437 D 3159 7435 D 3125 7435 D
3156 7432 D 3128 7432 D 3156 7430 D 3128 7430 D 3156 7427 D 3128 7427 D
3152 7425 D 3132 7425 D 3152 7423 D 3132 7423 D 3144 7420 D S 2955 7609
M 2947 7606 D 2943 7602 D 2940 7594 D 2940 7590 D 2943 7582 D 2947 7578
D 2955 7575 D 2959 7575 D 2967 7578 D 2971 7582 D 2974 7590 D 2974 7594
D 2971 7602 D 2967 7606 D 2959 7609 D 2955 7609 D 2967 7606 D 2947 7606
D 2967 7604 D 2947 7604 D 2971 7602 D 2943 7602 D 2971 7599 D 2943 7599
D 2971 7597 D 2943 7597 D 2974 7594 D 2940 7594 D 2974 7592 D 2940 7592
D 2974 7590 D 2940 7590 D 2971 7587 D 2943 7587 D 2971 7585 D 2943 7585
D 2971 7582 D 2943 7582 D 2967 7580 D 2947 7580 D 2967 7578 D 2947 7578
D 2959 7575 D S 2828 7709 M 2820 7706 D 2816 7702 D 2813 7694 D 2813
7690 D 2816 7682 D 2820 7678 D 2828 7675 D 2832 7675 D 2840 7678 D 2844
7682 D 2847 7690 D 2847 7694 D 2844 7702 D 2840 7706 D 2832 7709 D 2828
7709 D 2840 7706 D 2820 7706 D 2840 7704 D 2820 7704 D 2844 7702 D 2816
7702 D 2844 7699 D 2816 7699 D 2844 7697 D 2816 7697 D 2847 7694 D 2813
7694 D 2847 7692 D 2813 7692 D 2847 7690 D 2813 7690 D 2844 7687 D 2816
7687 D 2844 7685 D 2816 7685 D 2844 7682 D 2816 7682 D 2840 7680 D 2820
7680 D 2840 7678 D 2820 7678 D 2832 7675 D S 7199 4386 M 7080 4477 D S
6961 4567 M 6841 4658 D S 6722 4749 M 6602 4840 D S 6483 4930 M 6364
5021 D S 6244 5112 M 6125 5203 D S 6005 5294 M 5964 5325 D 5886 5385 D S
5768 5477 M 5649 5568 D S 5530 5660 M 5411 5751 D S 5293 5843 M 5174
5935 D S 5055 6026 M 4936 6118 D S 4818 6210 M 4714 6289 D 4699 6301 D S
4581 6394 M 4493 6462 D 4462 6486 D S 4344 6578 M 4335 6585 D 4226 6671
D S 4108 6763 M 4029 6825 D 3990 6856 D S 3872 6948 M 3833 6979 D 3780
7020 D 3754 7041 D S 3636 7134 M 3609 7155 D 3574 7183 D 3540 7209 D
3518 7227 D S 3401 7320 M 3398 7322 D 3374 7341 D 3350 7360 D 3328 7378
D 3306 7395 D 3285 7411 D 3283 7413 D S 3166 7506 M 3068 7584 D 3048
7599 D S 2931 7693 M 2843 7762 D 2813 7786 D S 2696 7880 M 2684 7890 D
2618 7942 D 2579 7974 D S 2462 8067 M 2458 8070 D 2414 8106 D 2373 8139
D 2345 8161 D S 2228 8255 M 2111 8349 D S 1994 8443 M 1986 8450 D 1912
8510 D 1878 8537 D 1878 8537 D S 7341 5151 M 7316 5170 D 7249 5222 D
7071 5358 D 6883 5503 D 5656 6454 D 4791 7135 D 4416 7431 D 4040 7731 D
3820 7907 D 3663 8032 D 3542 8130 D 3442 8210 D 3358 8278 D 3285 8336 D
3221 8388 D 3163 8435 D 3111 8477 D 3063 8516 D 3020 8551 D 2979 8584 D
2960 8600 D 2941 8615 D 2923 8629 D 2906 8643 D 2889 8657 D 2873 8670 D
2857 8683 D 2841 8696 D 2783 8743 D 2770 8754 D 2767 8756 D 2757 8764 D
2731 8785 D 2707 8805 D 2683 8824 D 2661 8842 D 2639 8860 D 2619 8877 D
2599 8893 D 2579 8909 D 2561 8924 D 2552 8931 D 2543 8938 D S 3708 8935
M 3720 8925 D 3771 8883 D 4144 8580 D 4516 8279 D 5374 7590 D 6590 6627
D 6646 6583 D 6708 6535 D 6778 6480 D 6859 6417 D 6954 6342 D 7071 6251
D 7221 6133 D 7239 6119 D 7257 6105 D 7276 6090 D 7296 6075 D 7317 6059
D 7338 6042 D S 5537 5146 M 5503 5196 D S 5469 5245 M 5436 5295 D S 5399
5342 M 5360 5388 D S 5321 5434 M 5317 5438 D 5280 5478 D S 5239 5521 M
5225 5537 D 5197 5564 D S 5155 5607 M 5143 5619 D 5112 5649 D S 5070
5691 M 5026 5732 D S 4982 5773 M 4946 5807 D 4939 5814 D S 4894 5855 M
4892 5857 D 4850 5896 D S 4806 5936 M 4797 5944 D 4761 5976 D S 4717
6016 M 4714 6019 D 4677 6052 D 4672 6057 D S 4627 6097 M 4608 6114 D
4583 6136 D S 4538 6176 M 4518 6194 D 4493 6216 D S 4448 6256 M 4440
6263 D 4416 6284 D 4403 6296 D S 4358 6335 M 4350 6343 D 4329 6361 D
4313 6375 D S 4503 5866 M 4469 5916 D S 4436 5966 M 4403 6016 D S 4366
6063 M 4328 6110 D S 4290 6156 M 4289 6157 D 4249 6200 D S 4209 6244 M
4199 6255 D 4167 6288 D S 4126 6331 M 4120 6337 D 4083 6373 D S 4040
6415 M 3997 6457 D S 3954 6498 M 3927 6524 D 3910 6540 D S 3867 6581 M
3826 6619 D 3823 6622 D S 3779 6662 M 3739 6699 D 3735 6703 D S 3690
6744 M 3664 6768 D 3646 6784 D S 3602 6824 M 3597 6829 D 3566 6857 D
3557 6865 D S 3513 6905 M 3509 6908 D 3482 6932 D 3468 6945 D S 3423
6985 M 3409 6998 D 3387 7018 D 3379 7025 D S 3334 7065 M 3324 7075 D
3305 7092 D 3290 7105 D S 5537 5146 M 5488 5180 D S 5439 5215 M 5389
5249 D S 5340 5283 M 5291 5317 D S 5241 5351 M 5192 5385 D S 5143 5419 M
5093 5453 D S 5044 5488 M 5002 5517 D 4995 5522 D S 4945 5556 M 4896
5591 D S 4847 5625 M 4798 5659 D S 4749 5694 M 4700 5728 D S 4650 5763 M
4601 5797 D S 4552 5831 M 4503 5866 D S 4290 6395 M 4241 6430 D S 4192
6465 M 4143 6499 D S 4094 6534 M 4045 6568 D S 3996 6603 M 3947 6638 D S
3898 6672 M 3849 6707 D S 3800 6742 M 3770 6763 D 3751 6776 D S 3703
6811 M 3654 6846 D S 3605 6881 M 3556 6916 D S 3507 6951 M 3459 6986 D S
3410 7020 M 3361 7055 D S 3312 7090 M 3286 7109 D S 431 6033 M 440 6033
D 440 6043 D 431 6043 D 421 6033 D 412 6005 D 412 5976 D 421 5948 D 431
5938 D 450 5938 D 459 5948 D 497 6014 D 507 6024 D S 440 5938 M 450 5948
D 488 6014 D 497 6024 D 526 6024 D 535 6014 D 545 5986 D 545 5957 D 535
5929 D 526 5919 D 516 5919 D 516 5929 D 526 5929 D S 345 6148 M 355 6138
D 364 6148 D 355 6157 D 345 6148 D S 450 6071 M 431 6081 D 412 6100 D
412 6129 D 421 6138 D 450 6138 D 507 6119 D 535 6119 D 545 6129 D S 412
6119 M 421 6129 D 450 6129 D 507 6110 D 535 6110 D 545 6119 D 545 6148 D
526 6167 D 507 6176 D S 450 6195 M 431 6205 D 412 6224 D 412 6252 D 421
6262 D 440 6262 D 478 6252 D 545 6233 D S 412 6243 M 421 6252 D 440 6252
D 478 6243 D 545 6224 D S 478 6252 M 440 6271 D 421 6290 D 412 6310 D
412 6329 D 421 6348 D 431 6357 D 450 6357 D 507 6338 D 535 6338 D 545
6348 D S 412 6329 M 431 6348 D 450 6348 D 507 6329 D 535 6329 D 545 6338
D 545 6367 D 526 6386 D 507 6395 D S 292 6445 M 286 6445 D 286 6451 D
297 6451 D 297 6439 D 286 6439 D 274 6445 D 269 6451 D 263 6468 D 263
6485 D 269 6502 D 280 6508 D 292 6508 D 303 6502 D 314 6491 D 349 6434 D
360 6422 D 383 6411 D S 269 6496 M 280 6502 D 292 6502 D 303 6496 D 314
6485 D 326 6468 D S 263 6485 M 269 6491 D 280 6496 D 292 6496 D 303 6491
D 314 6479 D 349 6434 D S 372 6416 M 366 6422 D 366 6434 D 372 6462 D
372 6491 D 366 6496 D S 366 6434 M 377 6462 D 377 6491 D S 366 6434 M
383 6462 D 383 6479 D 377 6491 D 366 6496 D 360 6496 D S 545 6592 M 526
6573 D 497 6563 D 469 6563 D 431 6573 D 402 6582 D 374 6601 D 355 6620 D
345 6639 D 345 6658 D 355 6677 D 364 6687 D 393 6696 D 421 6696 D 459
6687 D 488 6677 D 516 6658 D 535 6639 D 545 6611 D 545 6592 D 535 6573 D
526 6563 D 497 6554 D 469 6554 D 431 6563 D 402 6573 D 374 6592 D 355
6611 D 345 6639 D S 545 6611 M 535 6630 D 516 6649 D 488 6668 D 459 6677
D 421 6687 D 393 6687 D 364 6677 D 345 6658 D S 431 6563 M 450 6687 D S
440 6563 M 459 6687 D S 354 6748 M 349 6771 D 343 6788 D 332 6805 D 320
6811 D 309 6805 D 303 6794 D 303 6776 D 309 6759 D 326 6748 D 343 6742 D
360 6742 D 372 6748 D 377 6754 D 383 6765 D 383 6776 D 377 6794 D 366
6805 D S 303 6776 M 309 6765 D 326 6754 D 343 6748 D 366 6748 D 377 6754
D S 269 6914 M 274 6908 D 280 6914 D 274 6919 D 269 6919 D 263 6914 D
263 6902 D 269 6891 D 274 6885 D 286 6879 D 303 6874 D 383 6856 D 406
6851 D 417 6845 D S 263 6902 M 274 6891 D 286 6885 D 309 6879 D 360 6868
D 383 6862 D 400 6856 D 412 6851 D 417 6845 D 423 6834 D 423 6822 D 417
6816 D 412 6816 D 406 6822 D 412 6828 D 417 6822 D S 303 6851 M 303 6908
D S 269 6999 M 274 6994 D 280 6999 D 274 7005 D 269 7005 D 263 6999 D
263 6988 D 269 6976 D 274 6971 D 286 6965 D 303 6959 D 383 6942 D 406
6936 D 417 6931 D S 263 6988 M 274 6976 D 286 6971 D 309 6965 D 360 6954
D 383 6948 D 400 6942 D 412 6936 D 417 6931 D 423 6919 D 423 6908 D 417
6902 D 412 6902 D 406 6908 D 412 6914 D 417 6908 D S 303 6936 M 303 6994
D S 1955 3755 M 1955 3655 D S 1962 3755 M 1962 3655 D S 1962 3734 M 1976
3748 D 1998 3755 D 2012 3755 D 2033 3748 D 2040 3734 D 2040 3655 D S
2012 3755 M 2026 3748 D 2033 3734 D 2033 3655 D S 2040 3734 M 2055 3748
D 2076 3755 D 2090 3755 D 2112 3748 D 2119 3734 D 2119 3655 D S 2090
3755 M 2105 3748 D 2112 3734 D 2112 3655 D S 1933 3755 M 1962 3755 D S
1933 3655 M 1983 3655 D S 2012 3655 M 2062 3655 D S 2090 3655 M 2140
3655 D S 2176 3709 M 2176 3636 D 2181 3623 D 2189 3619 D 2198 3619 D
2206 3623 D 2211 3632 D S 2181 3709 M 2181 3636 D 2185 3623 D 2189 3619
D S 2164 3679 M 2198 3679 D S 2258 3679 M 2245 3675 D 2236 3666 D 2232
3653 D 2232 3645 D 2236 3632 D 2245 3623 D 2258 3619 D 2266 3619 D 2279
3623 D 2288 3632 D 2292 3645 D 2292 3653 D 2288 3666 D 2279 3675 D 2266
3679 D 2258 3679 D 2249 3675 D 2241 3666 D 2236 3653 D 2236 3645 D 2241
3632 D 2249 3623 D 2258 3619 D S 2266 3619 M 2275 3623 D 2284 3632 D
2288 3645 D 2288 3653 D 2284 3666 D 2275 3675 D 2266 3679 D S 2326 3679
M 2326 3589 D S 2331 3679 M 2331 3589 D S 2331 3666 M 2339 3675 D 2348
3679 D 2356 3679 D 2369 3675 D 2378 3666 D 2382 3653 D 2382 3645 D 2378
3632 D 2369 3623 D 2356 3619 D 2348 3619 D 2339 3623 D 2331 3632 D S
2356 3679 M 2365 3675 D 2374 3666 D 2378 3653 D 2378 3645 D 2374 3632 D
2365 3623 D 2356 3619 D S 2314 3679 M 2331 3679 D S 2314 3589 M 2344
3589 D S 2395 3691 M 2509 3691 D S 2509 3734 M 2395 3734 D S 2588 3776 M
2602 3784 D 2624 3805 D 2624 3655 D S 2616 3798 M 2616 3655 D S 2588
3655 M 2652 3655 D S 2709 3805 M 2709 3762 D S 2709 3776 M 2716 3791 D
2731 3805 D 2745 3805 D 2781 3784 D 2795 3784 D 2802 3791 D 2809 3805 D
S 2716 3791 M 2731 3798 D 2745 3798 D 2781 3784 D S 2809 3805 M 2809
3784 D 2802 3762 D 2774 3726 D 2766 3712 D 2759 3691 D 2759 3655 D S
2802 3762 M 2766 3726 D 2759 3712 D 2752 3691 D 2752 3655 D S 2916 3791
M 2916 3655 D S 2924 3805 M 2924 3655 D S 2924 3805 M 2845 3698 D 2959
3698 D S 2895 3655 M 2945 3655 D S 3140 3658 M 3217 3658 D S 3428 3776 M
3442 3784 D 3464 3805 D 3464 3655 D S 3456 3798 M 3456 3655 D S 3428
3655 M 3492 3655 D S 3592 3805 M 3571 3798 D 3556 3776 D 3549 3741 D
3549 3719 D 3556 3684 D 3571 3662 D 3592 3655 D 3606 3655 D 3628 3662 D
3642 3684 D 3649 3719 D 3649 3741 D 3642 3776 D 3628 3798 D 3606 3805 D
3592 3805 D 3578 3798 D 3571 3791 D 3564 3776 D 3556 3741 D 3556 3719 D
3564 3684 D 3571 3669 D 3578 3662 D 3592 3655 D S 3606 3655 M 3621 3662
D 3628 3669 D 3635 3684 D 3642 3719 D 3642 3741 D 3635 3776 D 3628 3791
D 3621 3798 D 3606 3805 D S 3942 3784 M 3949 3762 D 3949 3805 D 3942
3784 D 3928 3798 D 3906 3805 D 3892 3805 D 3871 3798 D 3856 3784 D 3849
3769 D 3842 3748 D 3842 3712 D 3849 3691 D 3856 3676 D 3871 3662 D 3892
3655 D 3906 3655 D 3928 3662 D 3942 3676 D S 3892 3805 M 3878 3798 D
3864 3784 D 3856 3769 D 3849 3748 D 3849 3712 D 3856 3691 D 3864 3676 D
3878 3662 D 3892 3655 D S 3942 3712 M 3942 3655 D S 3949 3712 M 3949
3655 D S 3921 3712 M 3971 3712 D S 4014 3712 M 4099 3712 D 4099 3726 D
4092 3741 D 4085 3748 D 4071 3755 D 4049 3755 D 4028 3748 D 4014 3734 D
4006 3712 D 4006 3698 D 4014 3676 D 4028 3662 D 4049 3655 D 4064 3655 D
4085 3662 D 4099 3676 D S 4092 3712 M 4092 3734 D 4085 3748 D S 4049
3755 M 4035 3748 D 4021 3734 D 4014 3712 D 4014 3698 D 4021 3676 D 4035
3662 D 4049 3655 D S 4142 3805 M 4192 3655 D S 4149 3805 M 4192 3676 D S
4242 3805 M 4192 3655 D S 4128 3805 M 4171 3805 D S 4214 3805 M 4256
3805 D S 4077 2826 M 4077 2576 D S 4088 2826 M 4088 2576 D S 4041 2826 M
4219 2826 D 4219 2755 D 4207 2826 D S 4041 2576 M 4124 2576 D S 4267
2667 M 4267 2517 D S 4274 2667 M 4274 2517 D S 4245 2667 M 4274 2667 D S
4245 2517 M 4295 2517 D S 4338 2574 M 4424 2574 D 4424 2588 D 4417 2603
D 4410 2610 D 4395 2617 D 4374 2617 D 4352 2610 D 4338 2596 D 4331 2574
D 4331 2560 D 4338 2538 D 4352 2524 D 4374 2517 D 4388 2517 D 4410 2524
D 4424 2538 D S 4417 2574 M 4417 2596 D 4410 2610 D S 4374 2617 M 4360
2610 D 4345 2596 D 4338 2574 D 4338 2560 D 4345 2538 D 4360 2524 D 4374
2517 D S 4481 2617 M 4481 2467 D S 4488 2617 M 4488 2467 D S 4488 2596 M
4502 2610 D 4517 2617 D 4531 2617 D 4552 2610 D 4567 2596 D 4574 2574 D
4574 2560 D 4567 2538 D 4552 2524 D 4531 2517 D 4517 2517 D 4502 2524 D
4488 2538 D S 4531 2617 M 4545 2610 D 4560 2596 D 4567 2574 D 4567 2560
D 4560 2538 D 4545 2524 D 4531 2517 D S 4460 2617 M 4488 2617 D S 4460
2467 M 4510 2467 D S 4631 2667 M 4631 2546 D 4638 2524 D 4652 2517 D
4667 2517 D 4681 2524 D 4688 2538 D S 4638 2667 M 4638 2546 D 4645 2524
D 4652 2517 D S 4610 2617 M 4667 2617 D S 4767 2617 M 4745 2610 D 4731
2596 D 4724 2574 D 4724 2560 D 4731 2538 D 4745 2524 D 4767 2517 D 4781
2517 D 4802 2524 D 4817 2538 D 4824 2560 D 4824 2574 D 4817 2596 D 4802
2610 D 4781 2617 D 4767 2617 D 4752 2610 D 4738 2596 D 4731 2574 D 4731
2560 D 4738 2538 D 4752 2524 D 4767 2517 D S 4781 2517 M 4795 2524 D
4810 2538 D 4817 2560 D 4817 2574 D 4810 2596 D 4795 2610 D 4781 2617 D
S 4881 2617 M 4881 2517 D S 4888 2617 M 4888 2517 D S 4888 2596 M 4902
2610 D 4924 2617 D 4938 2617 D 4960 2610 D 4967 2596 D 4967 2517 D S
4938 2617 M 4952 2610 D 4960 2596 D 4960 2517 D S 4860 2617 M 4888 2617
D S 4860 2517 M 4910 2517 D S 4938 2517 M 4988 2517 D S 5231 2696 M 5217
2681 D 5202 2660 D 5188 2631 D 5181 2596 D 5181 2567 D 5188 2531 D 5202
2503 D 5217 2481 D 5231 2467 D S 5217 2681 M 5202 2653 D 5195 2631 D
5188 2596 D 5188 2567 D 5195 2531 D 5202 2510 D 5217 2481 D S 5288 2667
M 5288 2517 D S 5295 2667 M 5338 2538 D S 5288 2667 M 5338 2517 D S 5388
2667 M 5338 2517 D S 5388 2667 M 5388 2517 D S 5395 2667 M 5395 2517 D S
5267 2667 M 5295 2667 D S 5388 2667 M 5417 2667 D S 5267 2517 M 5310
2517 D S 5367 2517 M 5417 2517 D S 5460 2574 M 5545 2574 D 5545 2588 D
5538 2603 D 5531 2610 D 5517 2617 D 5495 2617 D 5474 2610 D 5460 2596 D
5452 2574 D 5452 2560 D 5460 2538 D 5474 2524 D 5495 2517 D 5510 2517 D
5531 2524 D 5545 2538 D S 5538 2574 M 5538 2596 D 5531 2610 D S 5495
2617 M 5481 2610 D 5467 2596 D 5460 2574 D 5460 2560 D 5467 2538 D 5481
2524 D 5495 2517 D S 5588 2667 M 5638 2517 D S 5595 2667 M 5638 2538 D S
5688 2667 M 5638 2517 D S 5574 2667 M 5617 2667 D S 5660 2667 M 5702
2667 D S 5731 2696 M 5745 2681 D 5760 2660 D 5774 2631 D 5781 2596 D
5781 2567 D 5774 2531 D 5760 2503 D 5745 2481 D 5731 2467 D S 5745 2681
M 5760 2653 D 5767 2631 D 5774 2596 D 5774 2567 D 5767 2531 D 5760 2510
D 5745 2481 D S 2506 8484 M 2449 8334 D S 2506 8463 M 2456 8334 D 2449
8334 D S 2506 8463 M 2556 8334 D 2564 8334 D S 2506 8484 M 2564 8334 D S
2471 8377 M 2542 8377 D S 2464 8370 M 2549 8370 D S 3551 8484 M 3551
8334 D S 3558 8484 M 3558 8334 D S 3529 8484 M 3615 8484 D 3636 8477 D
3644 8470 D 3651 8455 D 3651 8441 D 3644 8427 D 3636 8420 D 3615 8413 D
S 3615 8484 M 3629 8477 D 3636 8470 D 3644 8455 D 3644 8441 D 3636 8427
D 3629 8420 D 3615 8413 D S 3558 8413 M 3615 8413 D 3636 8405 D 3644
8398 D 3651 8384 D 3651 8363 D 3644 8348 D 3636 8341 D 3615 8334 D 3529
8334 D S 3615 8413 M 3629 8405 D 3636 8398 D 3644 8384 D 3644 8363 D
3636 8348 D 3629 8341 D 3615 8334 D S 4888 8463 M 4896 8441 D 4896 8484
D 4888 8463 D 4874 8477 D 4853 8484 D 4838 8484 D 4817 8477 D 4803 8463
D 4796 8448 D 4788 8427 D 4788 8391 D 4796 8370 D 4803 8355 D 4817 8341
D 4838 8334 D 4853 8334 D 4874 8341 D 4888 8355 D 4896 8370 D S 4838
8484 M 4824 8477 D 4810 8463 D 4803 8448 D 4796 8427 D 4796 8391 D 4803
8370 D 4810 8355 D 4824 8341 D 4838 8334 D S 3172 3744 M 3172 3807 D S
3141 3775 M 3210 3775 D S 2452 3340 M 7360 3340 D S 2452 3340 M 2452
3228 D S 2231 3188 M 2209 3181 D 2202 3174 D 2195 3159 D 2195 3138 D
2202 3124 D 2216 3117 D 2238 3117 D 2259 3124 D 2273 3131 D 2281 3145 D
2281 3167 D 2273 3181 D 2259 3188 D 2231 3188 D S 2245 3188 M 2209 3181
D S 2209 3174 M 2202 3159 D 2202 3131 D 2209 3124 D S 2202 3124 M 2223
3117 D S 2231 3117 M 2259 3124 D S 2266 3131 M 2273 3145 D 2273 3167 D
2266 3181 D S 2273 3181 M 2245 3188 D S 2231 3188 M 2216 3174 D 2209
3159 D 2209 3131 D 2216 3117 D S 2238 3117 M 2252 3124 D 2259 3131 D
2266 3145 D 2266 3174 D 2259 3188 D S 2216 3117 M 2188 3109 D 2173 3095
D 2166 3081 D 2166 3059 D 2173 3045 D 2195 3038 D 2223 3038 D 2252 3045
D 2259 3052 D 2266 3067 D 2266 3088 D 2259 3102 D 2252 3109 D 2238 3117
D S 2223 3117 M 2188 3109 D S 2195 3109 M 2181 3095 D 2173 3081 D 2173
3059 D 2181 3045 D S 2173 3045 M 2209 3038 D 2252 3045 D S 2252 3052 M
2259 3067 D 2259 3088 D 2252 3102 D S 2252 3109 M 2231 3117 D S 2216
3117 M 2202 3109 D 2188 3095 D 2181 3081 D 2181 3059 D 2188 3045 D 2195
3038 D S 2223 3038 M 2238 3045 D 2245 3052 D 2252 3067 D 2252 3095 D
2245 3109 D 2238 3117 D S 2352 3152 M 2352 3159 D 2359 3159 D 2359 3145
D 2345 3145 D 2345 3159 D 2352 3174 D 2359 3181 D 2381 3188 D 2402 3188
D 2423 3181 D 2431 3167 D 2431 3152 D 2423 3138 D 2416 3131 D 2402 3124
D 2381 3117 D S 2416 3181 M 2423 3167 D 2423 3152 D 2416 3138 D 2409
3131 D S 2402 3188 M 2409 3181 D 2416 3167 D 2416 3152 D 2409 3138 D
2395 3124 D 2381 3117 D S 2366 3117 M 2381 3117 D 2402 3109 D 2409 3102
D 2416 3088 D 2416 3067 D 2409 3052 D 2395 3045 D 2373 3038 D 2352 3038
D 2331 3045 D 2323 3052 D 2316 3067 D 2316 3081 D 2331 3081 D 2331 3067
D 2323 3067 D 2323 3074 D S 2402 3102 M 2409 3088 D 2409 3067 D 2402
3052 D S 2381 3117 M 2395 3109 D 2402 3095 D 2402 3067 D 2395 3052 D
2388 3045 D 2373 3038 D S 2473 3059 M 2466 3052 D 2466 3045 D 2473 3038
D 2481 3038 D 2488 3045 D 2488 3052 D 2481 3059 D 2473 3059 D S 2473
3052 M 2473 3045 D 2481 3045 D 2481 3052 D 2473 3052 D S 2595 3188 M
2559 3117 D S 2595 3188 M 2666 3188 D S 2595 3181 M 2652 3181 D S 2588
3174 M 2623 3174 D 2652 3181 D 2666 3188 D S 2559 3117 M 2566 3124 D
2588 3131 D 2609 3131 D 2631 3124 D 2638 3117 D 2645 3102 D 2645 3081 D
2638 3059 D 2623 3045 D 2595 3038 D 2573 3038 D 2559 3045 D 2552 3052 D
2545 3067 D 2545 3081 D 2559 3081 D 2559 3067 D 2552 3067 D 2552 3074 D
S 2631 3117 M 2638 3102 D 2638 3081 D 2631 3059 D 2616 3045 D S 2609
3131 M 2623 3124 D 2631 3109 D 2631 3081 D 2623 3059 D 2609 3045 D 2595
3038 D S 2898 3340 M 2898 3265 D S 3344 3340 M 3344 3265 D S 3790 3340 M
3790 3228 D S 3569 3188 M 3547 3181 D 3540 3174 D 3533 3159 D 3533 3138
D 3540 3124 D 3554 3117 D 3576 3117 D 3597 3124 D 3611 3131 D 3619 3145
D 3619 3167 D 3611 3181 D 3597 3188 D 3569 3188 D S 3583 3188 M 3547
3181 D S 3547 3174 M 3540 3159 D 3540 3131 D 3547 3124 D S 3540 3124 M
3561 3117 D S 3569 3117 M 3597 3124 D S 3604 3131 M 3611 3145 D 3611
3167 D 3604 3181 D S 3611 3181 M 3583 3188 D S 3569 3188 M 3554 3174 D
3547 3159 D 3547 3131 D 3554 3117 D S 3576 3117 M 3590 3124 D 3597 3131
D 3604 3145 D 3604 3174 D 3597 3188 D S 3554 3117 M 3526 3109 D 3511
3095 D 3504 3081 D 3504 3059 D 3511 3045 D 3533 3038 D 3561 3038 D 3590
3045 D 3597 3052 D 3604 3067 D 3604 3088 D 3597 3102 D 3590 3109 D 3576
3117 D S 3561 3117 M 3526 3109 D S 3533 3109 M 3519 3095 D 3511 3081 D
3511 3059 D 3519 3045 D S 3511 3045 M 3547 3038 D 3590 3045 D S 3590
3052 M 3597 3067 D 3597 3088 D 3590 3102 D S 3590 3109 M 3569 3117 D S
3554 3117 M 3540 3109 D 3526 3095 D 3519 3081 D 3519 3059 D 3526 3045 D
3533 3038 D S 3561 3038 M 3576 3045 D 3583 3052 D 3590 3067 D 3590 3095
D 3583 3109 D 3576 3117 D S 3690 3152 M 3690 3159 D 3697 3159 D 3697
3145 D 3683 3145 D 3683 3159 D 3690 3174 D 3697 3181 D 3719 3188 D 3740
3188 D 3761 3181 D 3769 3167 D 3769 3152 D 3761 3138 D 3754 3131 D 3740
3124 D 3719 3117 D S 3754 3181 M 3761 3167 D 3761 3152 D 3754 3138 D
3747 3131 D S 3740 3188 M 3747 3181 D 3754 3167 D 3754 3152 D 3747 3138
D 3733 3124 D 3719 3117 D S 3704 3117 M 3719 3117 D 3740 3109 D 3747
3102 D 3754 3088 D 3754 3067 D 3747 3052 D 3733 3045 D 3711 3038 D 3690
3038 D 3669 3045 D 3661 3052 D 3654 3067 D 3654 3081 D 3669 3081 D 3669
3067 D 3661 3067 D 3661 3074 D S 3740 3102 M 3747 3088 D 3747 3067 D
3740 3052 D S 3719 3117 M 3733 3109 D 3740 3095 D 3740 3067 D 3733 3052
D 3726 3045 D 3711 3038 D S 3811 3059 M 3804 3052 D 3804 3045 D 3811
3038 D 3819 3038 D 3826 3045 D 3826 3052 D 3819 3059 D 3811 3059 D S
3811 3052 M 3811 3045 D 3819 3045 D 3819 3052 D 3811 3052 D S 3947 3188
M 3926 3181 D 3919 3174 D 3911 3159 D 3911 3138 D 3919 3124 D 3933 3117
D 3954 3117 D 3976 3124 D 3990 3131 D 3997 3145 D 3997 3167 D 3990 3181
D 3976 3188 D 3947 3188 D S 3961 3188 M 3926 3181 D S 3926 3174 M 3919
3159 D 3919 3131 D 3926 3124 D S 3919 3124 M 3940 3117 D S 3947 3117 M
3976 3124 D S 3983 3131 M 3990 3145 D 3990 3167 D 3983 3181 D S 3990
3181 M 3961 3188 D S 3947 3188 M 3933 3174 D 3926 3159 D 3926 3131 D
3933 3117 D S 3954 3117 M 3969 3124 D 3976 3131 D 3983 3145 D 3983 3174
D 3976 3188 D S 3933 3117 M 3904 3109 D 3890 3095 D 3883 3081 D 3883
3059 D 3890 3045 D 3911 3038 D 3940 3038 D 3969 3045 D 3976 3052 D 3983
3067 D 3983 3088 D 3976 3102 D 3969 3109 D 3954 3117 D S 3940 3117 M
3904 3109 D S 3911 3109 M 3897 3095 D 3890 3081 D 3890 3059 D 3897 3045
D S 3890 3045 M 3926 3038 D 3969 3045 D S 3969 3052 M 3976 3067 D 3976
3088 D 3969 3102 D S 3969 3109 M 3947 3117 D S 3933 3117 M 3919 3109 D
3904 3095 D 3897 3081 D 3897 3059 D 3904 3045 D 3911 3038 D S 3940 3038
M 3954 3045 D 3961 3052 D 3969 3067 D 3969 3095 D 3961 3109 D 3954 3117
D S 4236 3340 M 4236 3265 D S 4683 3340 M 4683 3265 D S 5129 3340 M 5129
3228 D S 4908 3188 M 4886 3181 D 4879 3174 D 4872 3159 D 4872 3138 D
4879 3124 D 4893 3117 D 4915 3117 D 4936 3124 D 4950 3131 D 4958 3145 D
4958 3167 D 4950 3181 D 4936 3188 D 4908 3188 D S 4922 3188 M 4886 3181
D S 4886 3174 M 4879 3159 D 4879 3131 D 4886 3124 D S 4879 3124 M 4900
3117 D S 4908 3117 M 4936 3124 D S 4943 3131 M 4950 3145 D 4950 3167 D
4943 3181 D S 4950 3181 M 4922 3188 D S 4908 3188 M 4893 3174 D 4886
3159 D 4886 3131 D 4893 3117 D S 4915 3117 M 4929 3124 D 4936 3131 D
4943 3145 D 4943 3174 D 4936 3188 D S 4893 3117 M 4865 3109 D 4850 3095
D 4843 3081 D 4843 3059 D 4850 3045 D 4872 3038 D 4900 3038 D 4929 3045
D 4936 3052 D 4943 3067 D 4943 3088 D 4936 3102 D 4929 3109 D 4915 3117
D S 4900 3117 M 4865 3109 D S 4872 3109 M 4858 3095 D 4850 3081 D 4850
3059 D 4858 3045 D S 4850 3045 M 4886 3038 D 4929 3045 D S 4929 3052 M
4936 3067 D 4936 3088 D 4929 3102 D S 4929 3109 M 4908 3117 D S 4893
3117 M 4879 3109 D 4865 3095 D 4858 3081 D 4858 3059 D 4865 3045 D 4872
3038 D S 4900 3038 M 4915 3045 D 4922 3052 D 4929 3067 D 4929 3095 D
4922 3109 D 4915 3117 D S 5086 3159 M 5050 3038 D 5065 3038 D S 5108
3188 M 5093 3159 D 5058 3038 D S 5108 3188 M 5065 3038 D S 5108 3188 M
4993 3081 D 5108 3081 D S 5150 3059 M 5143 3052 D 5143 3045 D 5150 3038
D 5158 3038 D 5165 3045 D 5165 3052 D 5158 3059 D 5150 3059 D S 5150
3052 M 5150 3045 D 5158 3045 D 5158 3052 D 5150 3052 D S 5293 3159 M
5258 3038 D 5272 3038 D S 5315 3188 M 5300 3159 D 5265 3038 D S 5315
3188 M 5272 3038 D S 5315 3188 M 5293 3167 D 5272 3152 D 5258 3145 D S
5293 3159 M 5279 3152 D 5258 3145 D S 5575 3340 M 5575 3265 D S 6021
3340 M 6021 3265 D S 6468 3340 M 6468 3228 D S 6247 3188 M 6225 3181 D
6218 3174 D 6211 3159 D 6211 3138 D 6218 3124 D 6232 3117 D 6254 3117 D
6275 3124 D 6289 3131 D 6297 3145 D 6297 3167 D 6289 3181 D 6275 3188 D
6247 3188 D S 6261 3188 M 6225 3181 D S 6225 3174 M 6218 3159 D 6218
3131 D 6225 3124 D S 6218 3124 M 6239 3117 D S 6247 3117 M 6275 3124 D S
6282 3131 M 6289 3145 D 6289 3167 D 6282 3181 D S 6289 3181 M 6261 3188
D S 6247 3188 M 6232 3174 D 6225 3159 D 6225 3131 D 6232 3117 D S 6254
3117 M 6268 3124 D 6275 3131 D 6282 3145 D 6282 3174 D 6275 3188 D S
6232 3117 M 6204 3109 D 6189 3095 D 6182 3081 D 6182 3059 D 6189 3045 D
6211 3038 D 6239 3038 D 6268 3045 D 6275 3052 D 6282 3067 D 6282 3088 D
6275 3102 D 6268 3109 D 6254 3117 D S 6239 3117 M 6204 3109 D S 6211
3109 M 6197 3095 D 6189 3081 D 6189 3059 D 6197 3045 D S 6189 3045 M
6225 3038 D 6268 3045 D S 6268 3052 M 6275 3067 D 6275 3088 D 6268 3102
D S 6268 3109 M 6247 3117 D S 6232 3117 M 6218 3109 D 6204 3095 D 6197
3081 D 6197 3059 D 6204 3045 D 6211 3038 D S 6239 3038 M 6254 3045 D
6261 3052 D 6268 3067 D 6268 3095 D 6261 3109 D 6254 3117 D S 6425 3159
M 6389 3038 D 6404 3038 D S 6447 3188 M 6432 3159 D 6397 3038 D S 6447
3188 M 6404 3038 D S 6447 3188 M 6332 3081 D 6447 3081 D S 6489 3059 M
6482 3052 D 6482 3045 D 6489 3038 D 6497 3038 D 6504 3045 D 6504 3052 D
6497 3059 D 6489 3059 D S 6489 3052 M 6489 3045 D 6497 3045 D 6497 3052
D 6489 3052 D S 6654 3159 M 6618 3038 D 6632 3038 D S 6675 3188 M 6661
3159 D 6625 3038 D S 6675 3188 M 6632 3038 D S 6675 3188 M 6561 3081 D
6675 3081 D S 6914 3340 M 6914 3265 D S 7360 3340 M 7360 3265 D S 1760
3704 M 1760 8940 D S 1760 3704 M 1648 3704 D S 944 3779 M 922 3772 D 908
3758 D 894 3736 D 887 3715 D 879 3686 D 879 3665 D 887 3643 D 894 3636 D
908 3629 D 922 3629 D 944 3636 D 958 3650 D 972 3672 D 979 3693 D 987
3722 D 987 3743 D 979 3765 D 972 3772 D 958 3779 D 944 3779 D S 922 3765
M 908 3750 D 901 3736 D 894 3715 D 887 3686 D 887 3658 D 894 3643 D S
944 3643 M 958 3658 D 965 3672 D 972 3693 D 979 3722 D 979 3750 D 972
3765 D S 944 3779 M 929 3772 D 915 3750 D 908 3736 D 901 3715 D 894 3686
D 894 3650 D 901 3636 D 908 3629 D S 922 3629 M 937 3636 D 951 3658 D
958 3672 D 965 3693 D 972 3722 D 972 3758 D 965 3772 D 958 3779 D S 1029
3650 M 1022 3643 D 1022 3636 D 1029 3629 D 1037 3629 D 1044 3636 D 1044
3643 D 1037 3650 D 1029 3650 D S 1029 3643 M 1029 3636 D 1037 3636 D
1037 3643 D 1029 3643 D S 1137 3743 M 1137 3750 D 1144 3750 D 1144 3736
D 1129 3736 D 1129 3750 D 1137 3765 D 1144 3772 D 1165 3779 D 1187 3779
D 1208 3772 D 1215 3758 D 1215 3743 D 1208 3729 D 1194 3715 D 1122 3672
D 1108 3658 D 1094 3629 D S 1201 3772 M 1208 3758 D 1208 3743 D 1201
3729 D 1187 3715 D 1165 3700 D S 1187 3779 M 1194 3772 D 1201 3758 D
1201 3743 D 1194 3729 D 1179 3715 D 1122 3672 D S 1101 3643 M 1108 3650
D 1122 3650 D 1158 3643 D 1194 3643 D 1201 3650 D S 1122 3650 M 1158
3636 D 1194 3636 D S 1122 3650 M 1158 3629 D 1179 3629 D 1194 3636 D
1201 3650 D 1201 3658 D S 1287 3743 M 1287 3750 D 1294 3750 D 1294 3736
D 1279 3736 D 1279 3750 D 1287 3765 D 1294 3772 D 1315 3779 D 1337 3779
D 1358 3772 D 1365 3758 D 1365 3743 D 1358 3729 D 1344 3715 D 1272 3672
D 1258 3658 D 1244 3629 D S 1351 3772 M 1358 3758 D 1358 3743 D 1351
3729 D 1337 3715 D 1315 3700 D S 1337 3779 M 1344 3772 D 1351 3758 D
1351 3743 D 1344 3729 D 1329 3715 D 1272 3672 D S 1251 3643 M 1258 3650
D 1272 3650 D 1308 3643 D 1344 3643 D 1351 3650 D S 1272 3650 M 1308
3636 D 1344 3636 D S 1272 3650 M 1308 3629 D 1329 3629 D 1344 3636 D
1351 3650 D 1351 3658 D S 1465 3779 M 1444 3772 D 1437 3765 D 1429 3750
D 1429 3729 D 1437 3715 D 1451 3708 D 1472 3708 D 1494 3715 D 1508 3722
D 1515 3736 D 1515 3758 D 1508 3772 D 1494 3779 D 1465 3779 D S 1479
3779 M 1444 3772 D S 1444 3765 M 1437 3750 D 1437 3722 D 1444 3715 D S
1437 3715 M 1458 3708 D S 1465 3708 M 1494 3715 D S 1501 3722 M 1508
3736 D 1508 3758 D 1501 3772 D S 1508 3772 M 1479 3779 D S 1465 3779 M
1451 3765 D 1444 3750 D 1444 3722 D 1451 3708 D S 1472 3708 M 1487 3715
D 1494 3722 D 1501 3736 D 1501 3765 D 1494 3779 D S 1451 3708 M 1422
3700 D 1408 3686 D 1401 3672 D 1401 3650 D 1408 3636 D 1429 3629 D 1458
3629 D 1487 3636 D 1494 3643 D 1501 3658 D 1501 3679 D 1494 3693 D 1487
3700 D 1472 3708 D S 1458 3708 M 1422 3700 D S 1429 3700 M 1415 3686 D
1408 3672 D 1408 3650 D 1415 3636 D S 1408 3636 M 1444 3629 D 1487 3636
D S 1487 3643 M 1494 3658 D 1494 3679 D 1487 3693 D S 1487 3700 M 1465
3708 D S 1451 3708 M 1437 3700 D 1422 3686 D 1415 3672 D 1415 3650 D
1422 3636 D 1429 3629 D S 1458 3629 M 1472 3636 D 1479 3643 D 1487 3658
D 1487 3686 D 1479 3700 D 1472 3708 D S 1760 4078 M 1685 4078 D S 1760
4452 M 1685 4452 D S 1760 4826 M 1685 4826 D S 1760 5200 M 1648 5200 D S
944 5275 M 922 5268 D 908 5254 D 894 5232 D 887 5211 D 879 5182 D 879
5161 D 887 5139 D 894 5132 D 908 5125 D 922 5125 D 944 5132 D 958 5146 D
972 5168 D 979 5189 D 987 5218 D 987 5239 D 979 5261 D 972 5268 D 958
5275 D 944 5275 D S 922 5261 M 908 5246 D 901 5232 D 894 5211 D 887 5182
D 887 5154 D 894 5139 D S 944 5139 M 958 5154 D 965 5168 D 972 5189 D
979 5218 D 979 5246 D 972 5261 D S 944 5275 M 929 5268 D 915 5246 D 908
5232 D 901 5211 D 894 5182 D 894 5146 D 901 5132 D 908 5125 D S 922 5125
M 937 5132 D 951 5154 D 958 5168 D 965 5189 D 972 5218 D 972 5254 D 965
5268 D 958 5275 D S 1029 5146 M 1022 5139 D 1022 5132 D 1029 5125 D 1037
5125 D 1044 5132 D 1044 5139 D 1037 5146 D 1029 5146 D S 1029 5139 M
1029 5132 D 1037 5132 D 1037 5139 D 1029 5139 D S 1137 5239 M 1137 5246
D 1144 5246 D 1144 5232 D 1129 5232 D 1129 5246 D 1137 5261 D 1144 5268
D 1165 5275 D 1187 5275 D 1208 5268 D 1215 5254 D 1215 5239 D 1208 5225
D 1194 5211 D 1122 5168 D 1108 5154 D 1094 5125 D S 1201 5268 M 1208
5254 D 1208 5239 D 1201 5225 D 1187 5211 D 1165 5196 D S 1187 5275 M
1194 5268 D 1201 5254 D 1201 5239 D 1194 5225 D 1179 5211 D 1122 5168 D
S 1101 5139 M 1108 5146 D 1122 5146 D 1158 5139 D 1194 5139 D 1201 5146
D S 1122 5146 M 1158 5132 D 1194 5132 D S 1122 5146 M 1158 5125 D 1179
5125 D 1194 5132 D 1201 5146 D 1201 5154 D S 1287 5239 M 1287 5246 D
1294 5246 D 1294 5232 D 1279 5232 D 1279 5246 D 1287 5261 D 1294 5268 D
1315 5275 D 1337 5275 D 1358 5268 D 1365 5254 D 1365 5239 D 1358 5225 D
1351 5218 D 1337 5211 D 1315 5204 D S 1351 5268 M 1358 5254 D 1358 5239
D 1351 5225 D 1344 5218 D S 1337 5275 M 1344 5268 D 1351 5254 D 1351
5239 D 1344 5225 D 1329 5211 D 1315 5204 D S 1301 5204 M 1315 5204 D
1337 5196 D 1344 5189 D 1351 5175 D 1351 5154 D 1344 5139 D 1329 5132 D
1308 5125 D 1287 5125 D 1265 5132 D 1258 5139 D 1251 5154 D 1251 5168 D
1265 5168 D 1265 5154 D 1258 5154 D 1258 5161 D S 1337 5189 M 1344 5175
D 1344 5154 D 1337 5139 D S 1315 5204 M 1329 5196 D 1337 5182 D 1337
5154 D 1329 5139 D 1322 5132 D 1308 5125 D S 1472 5275 M 1451 5268 D
1437 5254 D 1422 5232 D 1415 5211 D 1408 5182 D 1408 5161 D 1415 5139 D
1422 5132 D 1437 5125 D 1451 5125 D 1472 5132 D 1487 5146 D 1501 5168 D
1508 5189 D 1515 5218 D 1515 5239 D 1508 5261 D 1501 5268 D 1487 5275 D
1472 5275 D S 1451 5261 M 1437 5246 D 1429 5232 D 1422 5211 D 1415 5182
D 1415 5154 D 1422 5139 D S 1472 5139 M 1487 5154 D 1494 5168 D 1501
5189 D 1508 5218 D 1508 5246 D 1501 5261 D S 1472 5275 M 1458 5268 D
1444 5246 D 1437 5232 D 1429 5211 D 1422 5182 D 1422 5146 D 1429 5132 D
1437 5125 D S 1451 5125 M 1465 5132 D 1479 5154 D 1487 5168 D 1494 5189
D 1501 5218 D 1501 5254 D 1494 5268 D 1487 5275 D S 1760 5574 M 1685
5574 D S 1760 5948 M 1685 5948 D S 1760 6322 M 1685 6322 D S 1760 6696 M
1648 6696 D S 944 6771 M 922 6764 D 908 6750 D 894 6728 D 887 6707 D 879
6678 D 879 6657 D 887 6635 D 894 6628 D 908 6621 D 922 6621 D 944 6628 D
958 6642 D 972 6664 D 979 6685 D 987 6714 D 987 6735 D 979 6757 D 972
6764 D 958 6771 D 944 6771 D S 922 6757 M 908 6742 D 901 6728 D 894 6707
D 887 6678 D 887 6650 D 894 6635 D S 944 6635 M 958 6650 D 965 6664 D
972 6685 D 979 6714 D 979 6742 D 972 6757 D S 944 6771 M 929 6764 D 915
6742 D 908 6728 D 901 6707 D 894 6678 D 894 6642 D 901 6628 D 908 6621 D
S 922 6621 M 937 6628 D 951 6650 D 958 6664 D 965 6685 D 972 6714 D 972
6750 D 965 6764 D 958 6771 D S 1029 6642 M 1022 6635 D 1022 6628 D 1029
6621 D 1037 6621 D 1044 6628 D 1044 6635 D 1037 6642 D 1029 6642 D S
1029 6635 M 1029 6628 D 1037 6628 D 1037 6635 D 1029 6635 D S 1137 6735
M 1137 6742 D 1144 6742 D 1144 6728 D 1129 6728 D 1129 6742 D 1137 6757
D 1144 6764 D 1165 6771 D 1187 6771 D 1208 6764 D 1215 6750 D 1215 6735
D 1208 6721 D 1194 6707 D 1122 6664 D 1108 6650 D 1094 6621 D S 1201
6764 M 1208 6750 D 1208 6735 D 1201 6721 D 1187 6707 D 1165 6692 D S
1187 6771 M 1194 6764 D 1201 6750 D 1201 6735 D 1194 6721 D 1179 6707 D
1122 6664 D S 1101 6635 M 1108 6642 D 1122 6642 D 1158 6635 D 1194 6635
D 1201 6642 D S 1122 6642 M 1158 6628 D 1194 6628 D S 1122 6642 M 1158
6621 D 1179 6621 D 1194 6628 D 1201 6642 D 1201 6650 D S 1287 6735 M
1287 6742 D 1294 6742 D 1294 6728 D 1279 6728 D 1279 6742 D 1287 6757 D
1294 6764 D 1315 6771 D 1337 6771 D 1358 6764 D 1365 6750 D 1365 6735 D
1358 6721 D 1351 6714 D 1337 6707 D 1315 6700 D S 1351 6764 M 1358 6750
D 1358 6735 D 1351 6721 D 1344 6714 D S 1337 6771 M 1344 6764 D 1351
6750 D 1351 6735 D 1344 6721 D 1329 6707 D 1315 6700 D S 1301 6700 M
1315 6700 D 1337 6692 D 1344 6685 D 1351 6671 D 1351 6650 D 1344 6635 D
1329 6628 D 1308 6621 D 1287 6621 D 1265 6628 D 1258 6635 D 1251 6650 D
1251 6664 D 1265 6664 D 1265 6650 D 1258 6650 D 1258 6657 D S 1337 6685
M 1344 6671 D 1344 6650 D 1337 6635 D S 1315 6700 M 1329 6692 D 1337
6678 D 1337 6650 D 1329 6635 D 1322 6628 D 1308 6621 D S 1437 6735 M
1437 6742 D 1444 6742 D 1444 6728 D 1429 6728 D 1429 6742 D 1437 6757 D
1444 6764 D 1465 6771 D 1487 6771 D 1508 6764 D 1515 6750 D 1515 6735 D
1508 6721 D 1494 6707 D 1422 6664 D 1408 6650 D 1394 6621 D S 1501 6764
M 1508 6750 D 1508 6735 D 1501 6721 D 1487 6707 D 1465 6692 D S 1487
6771 M 1494 6764 D 1501 6750 D 1501 6735 D 1494 6721 D 1479 6707 D 1422
6664 D S 1401 6635 M 1408 6642 D 1422 6642 D 1458 6635 D 1494 6635 D
1501 6642 D S 1422 6642 M 1458 6628 D 1494 6628 D S 1422 6642 M 1458
6621 D 1479 6621 D 1494 6628 D 1501 6642 D 1501 6650 D S 1760 7070 M
1685 7070 D S 1760 7444 M 1685 7444 D S 1760 7818 M 1685 7818 D S 1760
8192 M 1648 8192 D S 944 8267 M 922 8260 D 908 8246 D 894 8224 D 887
8203 D 879 8174 D 879 8153 D 887 8131 D 894 8124 D 908 8117 D 922 8117 D
944 8124 D 958 8138 D 972 8160 D 979 8181 D 987 8210 D 987 8231 D 979
8253 D 972 8260 D 958 8267 D 944 8267 D S 922 8253 M 908 8238 D 901 8224
D 894 8203 D 887 8174 D 887 8146 D 894 8131 D S 944 8131 M 958 8146 D
965 8160 D 972 8181 D 979 8210 D 979 8238 D 972 8253 D S 944 8267 M 929
8260 D 915 8238 D 908 8224 D 901 8203 D 894 8174 D 894 8138 D 901 8124 D
908 8117 D S 922 8117 M 937 8124 D 951 8146 D 958 8160 D 965 8181 D 972
8210 D 972 8246 D 965 8260 D 958 8267 D S 1029 8138 M 1022 8131 D 1022
8124 D 1029 8117 D 1037 8117 D 1044 8124 D 1044 8131 D 1037 8138 D 1029
8138 D S 1029 8131 M 1029 8124 D 1037 8124 D 1037 8131 D 1029 8131 D S
1137 8231 M 1137 8238 D 1144 8238 D 1144 8224 D 1129 8224 D 1129 8238 D
1137 8253 D 1144 8260 D 1165 8267 D 1187 8267 D 1208 8260 D 1215 8246 D
1215 8231 D 1208 8217 D 1194 8203 D 1122 8160 D 1108 8146 D 1094 8117 D
S 1201 8260 M 1208 8246 D 1208 8231 D 1201 8217 D 1187 8203 D 1165 8188
D S 1187 8267 M 1194 8260 D 1201 8246 D 1201 8231 D 1194 8217 D 1179
8203 D 1122 8160 D S 1101 8131 M 1108 8138 D 1122 8138 D 1158 8131 D
1194 8131 D 1201 8138 D S 1122 8138 M 1158 8124 D 1194 8124 D S 1122
8138 M 1158 8117 D 1179 8117 D 1194 8124 D 1201 8138 D 1201 8146 D S
1287 8231 M 1287 8238 D 1294 8238 D 1294 8224 D 1279 8224 D 1279 8238 D
1287 8253 D 1294 8260 D 1315 8267 D 1337 8267 D 1358 8260 D 1365 8246 D
1365 8231 D 1358 8217 D 1351 8210 D 1337 8203 D 1315 8196 D S 1351 8260
M 1358 8246 D 1358 8231 D 1351 8217 D 1344 8210 D S 1337 8267 M 1344
8260 D 1351 8246 D 1351 8231 D 1344 8217 D 1329 8203 D 1315 8196 D S
1301 8196 M 1315 8196 D 1337 8188 D 1344 8181 D 1351 8167 D 1351 8146 D
1344 8131 D 1329 8124 D 1308 8117 D 1287 8117 D 1265 8124 D 1258 8131 D
1251 8146 D 1251 8160 D 1265 8160 D 1265 8146 D 1258 8146 D 1258 8153 D
S 1337 8181 M 1344 8167 D 1344 8146 D 1337 8131 D S 1315 8196 M 1329
8188 D 1337 8174 D 1337 8146 D 1329 8131 D 1322 8124 D 1308 8117 D S
1494 8238 M 1458 8117 D 1472 8117 D S 1515 8267 M 1501 8238 D 1465 8117
D S 1515 8267 M 1472 8117 D S 1515 8267 M 1401 8160 D 1515 8160 D S 1760
8566 M 1685 8566 D S 1760 8940 M 1685 8940 D S 1760 8940 M 7340 8940 D S
7360 3340 M 7360 8920 D S 1760 3340 M 1760 4340 D S 2760 3340 M 1760
3340 D S 4593 4953 M 4554 4958 D S 4514 4960 M 4486 4960 D 4474 4961 D S
4434 4965 M 4394 4968 D S 4355 4975 M 4317 4983 D 4316 4983 D S 4277
4992 M 4250 4998 D 4238 5001 D S 4199 5012 M 4196 5013 D 4161 5024 D S
4124 5038 M 4087 5053 D S 4050 5069 M 4013 5084 D S 3976 5100 M 3940
5117 D S 3905 5137 M 3872 5159 D S 3838 5180 M 3817 5192 D 3805 5202 D S
3774 5228 M 3772 5230 D 3741 5251 D S 3711 5277 M 3683 5305 D S 3655
5333 M 3628 5363 D S 3600 5392 M 3598 5394 D 3577 5424 D S 3553 5457 M
3549 5462 D 3531 5490 D S 3509 5523 M 3505 5529 D 3489 5558 D S 3471
5593 M 3469 5596 D 3454 5630 D S 3437 5666 M 3424 5704 D S 3412 5742 M
3402 5781 D S 3393 5820 M 3386 5859 D S 3380 5899 M 3375 5933 D 3375
5938 D S 3375 5978 M 3375 6000 D 3375 6018 D S 3375 6058 M 3375 6068 D
3379 6098 D S 3385 6138 M 3393 6177 D S 3401 6216 M 3411 6255 D S 3423
6293 M 3436 6331 D S 3452 6367 M 3469 6404 D S 3487 6439 M 3505 6472 D
3506 6474 D S 3528 6507 M 3549 6539 D 3551 6541 D S 3574 6573 M 3598
6605 D S 3625 6635 M 3652 6664 D S 3680 6693 M 3708 6721 D S 3738 6748 M
3771 6770 D S 3802 6795 M 3817 6808 D 3834 6819 D S 3868 6840 M 3902
6861 D S 3937 6881 M 3973 6899 D S 4009 6915 M 4046 6930 D S 4083 6946 M
4120 6961 D S 4157 6976 M 4195 6987 D S 4234 6998 M 4250 7003 D 4273
7008 D S 4312 7016 M 4317 7018 D 4351 7024 D S 4390 7032 M 4393 7033 D
4430 7036 D S 4470 7039 M 4486 7040 D 4510 7040 D S 4593 7047 M 4633
7042 D S 4673 7040 M 4701 7040 D 4713 7039 D S 4753 7036 M 4793 7033 D S
4832 7025 M 4870 7018 D 4871 7017 D S 4910 7009 M 4937 7003 D 4949 6999
D S 4988 6988 M 4991 6988 D 5026 6977 D S 5063 6963 M 5100 6947 D S 5137
6932 M 5174 6916 D S 5211 6900 M 5247 6883 D S 5281 6863 M 5315 6842 D S
5349 6821 M 5370 6808 D 5382 6798 D S 5413 6772 M 5414 6771 D 5446 6750
D S 5476 6724 M 5504 6696 D S 5532 6667 M 5559 6638 D S 5586 6608 M 5588
6606 D 5610 6576 D S 5634 6544 M 5638 6539 D 5656 6511 D S 5678 6477 M
5682 6472 D 5698 6442 D S 5716 6407 M 5718 6404 D 5733 6371 D S 5750
6335 M 5762 6297 D S 5774 6258 M 5785 6220 D S 5794 6181 M 5801 6142 D S
5807 6102 M 5812 6068 D 5812 6062 D S 5812 6022 M 5812 6000 D 5812 5982
D S 5812 5942 M 5812 5933 D 5808 5902 D S 5802 5863 M 5794 5824 D S 5786
5785 M 5775 5746 D S 5764 5708 M 5751 5670 D S 5735 5633 M 5718 5597 D S
5699 5562 M 5682 5529 D 5680 5526 D S 5658 5493 M 5638 5462 D 5636 5460
D S 5613 5427 M 5589 5395 D S 5562 5366 M 5535 5336 D S 5507 5308 M 5479
5279 D S 5449 5253 M 5416 5231 D S 5385 5205 M 5370 5192 D 5352 5182 D S
5318 5161 M 5285 5139 D S 5250 5119 M 5214 5102 D S 5178 5086 M 5141
5070 D S 5104 5055 M 5067 5039 D S 5030 5025 M 4991 5013 D S 4953 5002 M
4937 4998 D 4914 4993 D S 4875 4984 M 4870 4983 D 4836 4976 D S 4797
4968 M 4794 4968 D 4757 4965 D S 4717 4962 M 4700 4960 D 4677 4960 D S
4593 3913 M 4513 3913 D S 4434 3917 M 4375 3921 D 4354 3923 D S 4274
3933 M 4195 3943 D S 4116 3954 M 4040 3966 D 4037 3966 D S 3959 3984 M
3906 3996 D 3881 4002 D S 3804 4023 M 3795 4025 D 3727 4046 D S 3652
4073 M 3577 4102 D S 3503 4132 M 3431 4166 D S 3359 4201 M 3288 4239 D S
3219 4278 M 3149 4318 D S 3083 4363 M 3041 4392 D 3018 4409 D S 2954
4457 M 2951 4459 D 2890 4506 D S 2829 4558 M 2771 4613 D S 2714 4668 M
2659 4726 D S 2603 4784 M 2599 4788 D 2557 4849 D S 2512 4915 M 2501
4931 D 2466 4980 D S 2420 5046 M 2411 5058 D 2382 5116 D S 2347 5188 M
2345 5192 D 2313 5261 D S 2280 5333 M 2255 5409 D S 2230 5486 M 2207
5562 D S 2190 5640 M 2177 5719 D S 2166 5798 M 2157 5866 D 2157 5878 D S
2157 5958 M 2157 6000 D 2157 6038 D S 2157 6118 M 2157 6135 D 2165 6197
D S 2176 6276 M 2189 6355 D S 2206 6433 M 2229 6510 D S 2253 6586 M 2278
6662 D S 2311 6735 M 2344 6808 D S 2380 6879 M 2411 6943 D 2417 6950 D S
2463 7016 M 2501 7070 D 2509 7081 D S 2554 7147 M 2599 7212 D 2600 7213
D S 2655 7271 M 2711 7328 D S 2768 7384 M 2826 7439 D S 2886 7492 M 2950
7540 D S 3014 7588 M 3041 7609 D 3079 7635 D S 3145 7679 M 3214 7720 D S
3284 7759 M 3354 7797 D S 3426 7832 M 3498 7866 D S 3572 7897 M 3647
7926 D S 3722 7953 M 3795 7975 D 3799 7976 D S 3876 7997 M 3906 8005 D
3954 8016 D S 4032 8033 M 4040 8035 D 4111 8045 D S 4190 8057 M 4192
8057 D 4269 8067 D S 4349 8077 M 4375 8080 D 4428 8084 D S 4593 8087 M
4673 8087 D S 4753 8084 M 4812 8080 D 4833 8077 D S 4912 8067 M 4992
8058 D S 5071 8046 M 5147 8035 D 5150 8034 D S 5228 8017 M 5281 8005 D
5306 7998 D S 5383 7977 M 5392 7975 D 5460 7954 D S 5535 7928 M 5610
7899 D S 5684 7869 M 5756 7834 D S 5828 7799 M 5898 7761 D S 5968 7722 M
6037 7682 D S 6104 7638 M 6146 7609 D 6169 7591 D S 6233 7543 M 6235
7541 D 6297 7495 D S 6357 7443 M 6415 7388 D S 6473 7332 M 6528 7274 D S
6584 7217 M 6588 7212 D 6630 7151 D S 6675 7086 M 6686 7070 D 6721 7020
D S 6767 6955 M 6775 6943 D 6805 6884 D S 6840 6812 M 6842 6808 D 6874
6740 D S 6907 6667 M 6932 6591 D S 6957 6515 M 6979 6438 D S 6997 6360 M
7010 6281 D S 7021 6202 M 7030 6135 D 7030 6123 D S 7030 6043 M 7030
6000 D 7030 5963 D S 7030 5883 M 7030 5866 D 7021 5803 D S 7011 5724 M
6998 5645 D S 6981 5567 M 6958 5490 D S 6934 5414 M 6909 5338 D S 6876
5265 M 6842 5193 D S 6807 5121 M 6775 5058 D 6770 5050 D S 6724 4985 M
6686 4931 D 6678 4919 D S 6633 4853 M 6588 4788 D 6587 4788 D S 6532
4730 M 6476 4672 D S 6419 4616 M 6361 4561 D S 6301 4509 M 6237 4460 D S
6173 4412 M 6146 4392 D 6108 4366 D S 6042 4321 M 5973 4281 D S 5903
4242 M 5832 4204 D S 5761 4168 M 5688 4134 D S 5615 4103 M 5540 4075 D S
5465 4048 M 5392 4025 D 5388 4024 D S 5311 4004 M 5281 3996 D 5233 3985
D S 5155 3967 M 5147 3966 D 5076 3955 D S 4997 3943 M 4995 3943 D 4917
3934 D S 4838 3924 M 4812 3921 D 4758 3917 D S 4809 6123 M 4373 6377 D
3964 6618 D S 3654 7202 M 3219 7461 D 2811 7707 D S 431 6033 M 440 6033
D 440 6043 D 431 6043 D 421 6033 D 412 6005 D 412 5976 D 421 5948 D 431
5938 D 450 5938 D 459 5948 D 497 6014 D 507 6024 D S 440 5938 M 450 5948
D 488 6014 D 497 6024 D 526 6024 D 535 6014 D 545 5986 D 545 5957 D 535
5929 D 526 5919 D 516 5919 D 516 5929 D 526 5929 D S 345 6148 M 355 6138
D 364 6148 D 355 6157 D 345 6148 D S 450 6071 M 431 6081 D 412 6100 D
412 6129 D 421 6138 D 450 6138 D 507 6119 D 535 6119 D 545 6129 D S 412
6119 M 421 6129 D 450 6129 D 507 6110 D 535 6110 D 545 6119 D 545 6148 D
526 6167 D 507 6176 D S 450 6195 M 431 6205 D 412 6224 D 412 6252 D 421
6262 D 440 6262 D 478 6252 D 545 6233 D S 412 6243 M 421 6252 D 440 6252
D 478 6243 D 545 6224 D S 478 6252 M 440 6271 D 421 6290 D 412 6310 D
412 6329 D 421 6348 D 431 6357 D 450 6357 D 507 6338 D 535 6338 D 545
6348 D S 412 6329 M 431 6348 D 450 6348 D 507 6329 D 535 6329 D 545 6338
D 545 6367 D 526 6386 D 507 6395 D S 292 6445 M 286 6445 D 286 6451 D
297 6451 D 297 6439 D 286 6439 D 274 6445 D 269 6451 D 263 6468 D 263
6485 D 269 6502 D 280 6508 D 292 6508 D 303 6502 D 314 6491 D 349 6434 D
360 6422 D 383 6411 D S 269 6496 M 280 6502 D 292 6502 D 303 6496 D 314
6485 D 326 6468 D S 263 6485 M 269 6491 D 280 6496 D 292 6496 D 303 6491
D 314 6479 D 349 6434 D S 372 6416 M 366 6422 D 366 6434 D 372 6462 D
372 6491 D 366 6496 D S 366 6434 M 377 6462 D 377 6491 D S 366 6434 M
383 6462 D 383 6479 D 377 6491 D 366 6496 D 360 6496 D S 545 6592 M 526
6573 D 497 6563 D 469 6563 D 431 6573 D 402 6582 D 374 6601 D 355 6620 D
345 6639 D 345 6658 D 355 6677 D 364 6687 D 393 6696 D 421 6696 D 459
6687 D 488 6677 D 516 6658 D 535 6639 D 545 6611 D 545 6592 D 535 6573 D
526 6563 D 497 6554 D 469 6554 D 431 6563 D 402 6573 D 374 6592 D 355
6611 D 345 6639 D S 545 6611 M 535 6630 D 516 6649 D 488 6668 D 459 6677
D 421 6687 D 393 6687 D 364 6677 D 345 6658 D S 431 6563 M 450 6687 D S
440 6563 M 459 6687 D S 354 6748 M 349 6771 D 343 6788 D 332 6805 D 320
6811 D 309 6805 D 303 6794 D 303 6776 D 309 6759 D 326 6748 D 343 6742 D
360 6742 D 372 6748 D 377 6754 D 383 6765 D 383 6776 D 377 6794 D 366
6805 D S 303 6776 M 309 6765 D 326 6754 D 343 6748 D 366 6748 D 377 6754
D S 269 6914 M 274 6908 D 280 6914 D 274 6919 D 269 6919 D 263 6914 D
263 6902 D 269 6891 D 274 6885 D 286 6879 D 303 6874 D 383 6856 D 406
6851 D 417 6845 D S 263 6902 M 274 6891 D 286 6885 D 309 6879 D 360 6868
D 383 6862 D 400 6856 D 412 6851 D 417 6845 D 423 6834 D 423 6822 D 417
6816 D 412 6816 D 406 6822 D 412 6828 D 417 6822 D S 303 6851 M 303 6908
D S 269 6999 M 274 6994 D 280 6999 D 274 7005 D 269 7005 D 263 6999 D
263 6988 D 269 6976 D 274 6971 D 286 6965 D 303 6959 D 383 6942 D 406
6936 D 417 6931 D S 263 6988 M 274 6976 D 286 6971 D 309 6965 D 360 6954
D 383 6948 D 400 6942 D 412 6936 D 417 6931 D 423 6919 D 423 6908 D 417
6902 D 412 6902 D 406 6908 D 412 6914 D 417 6908 D S 303 6936 M 303 6994
D S 6245 3604 M 6165 3604 D S 6085 3604 M 6005 3604 D S 5925 3604 M 5845
3604 D S 5765 3604 M 5685 3604 D S 6509 3622 M 6502 3608 D 6495 3600 D
6481 3593 D 6459 3593 D 6445 3600 D 6438 3608 D 6431 3622 D 6431 3643 D
6438 3658 D 6452 3672 D 6474 3679 D 6495 3679 D 6509 3672 D 6516 3665 D
6524 3643 D 6524 3622 D 6516 3593 D 6509 3572 D 6495 3550 D 6481 3536 D
6459 3529 D 6438 3529 D 6424 3536 D 6416 3550 D 6416 3565 D 6431 3565 D
6431 3550 D 6424 3550 D 6424 3558 D S 6445 3608 M 6438 3622 D 6438 3643
D 6445 3658 D S 6509 3665 M 6516 3650 D 6516 3622 D 6509 3593 D 6502
3572 D 6488 3550 D S 6459 3593 M 6452 3600 D 6445 3615 D 6445 3643 D
6452 3665 D 6459 3672 D 6474 3679 D S 6495 3679 M 6502 3672 D 6509 3658
D 6509 3622 D 6502 3593 D 6495 3572 D 6488 3558 D 6474 3536 D 6459 3529
D S 6659 3622 M 6652 3608 D 6645 3600 D 6631 3593 D 6609 3593 D 6595
3600 D 6588 3608 D 6581 3622 D 6581 3643 D 6588 3658 D 6602 3672 D 6624
3679 D 6645 3679 D 6659 3672 D 6666 3665 D 6674 3643 D 6674 3622 D 6666
3593 D 6659 3572 D 6645 3550 D 6631 3536 D 6609 3529 D 6588 3529 D 6574
3536 D 6566 3550 D 6566 3565 D 6581 3565 D 6581 3550 D 6574 3550 D 6574
3558 D S 6595 3608 M 6588 3622 D 6588 3643 D 6595 3658 D S 6659 3665 M
6666 3650 D 6666 3622 D 6659 3593 D 6652 3572 D 6638 3550 D S 6609 3593
M 6602 3600 D 6595 3615 D 6595 3643 D 6602 3665 D 6609 3672 D 6624 3679
D S 6645 3679 M 6652 3672 D 6659 3658 D 6659 3622 D 6652 3593 D 6645
3572 D 6638 3558 D 6624 3536 D 6609 3529 D S 6695 3529 M 6809 3643 D
6716 3643 D 6695 3622 D 6695 3608 D 6716 3586 D 6731 3586 D 6752 3608 D
6752 3622 D 6731 3643 D S 6774 3586 M 6752 3565 D 6752 3550 D 6774 3529
D 6788 3529 D 6809 3550 D 6809 3565 D 6788 3586 D 6774 3586 D S 6974
3665 M 6981 3665 D 6988 3679 D 6981 3636 D 6981 3650 D 6974 3665 D 6966
3672 D 6952 3679 D 6931 3679 D 6909 3672 D 6895 3658 D 6881 3636 D 6874
3615 D 6866 3586 D 6866 3565 D 6874 3543 D 6881 3536 D 6902 3529 D 6924
3529 D 6938 3536 D 6952 3550 D 6959 3565 D S 6909 3665 M 6895 3650 D
6888 3636 D 6881 3615 D 6874 3586 D 6874 3558 D 6881 3543 D S 6931 3679
M 6916 3672 D 6902 3650 D 6895 3636 D 6888 3615 D 6881 3586 D 6881 3550
D 6888 3536 D 6902 3529 D S 7016 3550 M 7009 3543 D 7009 3536 D 7016
3529 D 7024 3529 D 7031 3536 D 7031 3543 D 7024 3550 D 7016 3550 D S
7016 3543 M 7016 3536 D 7024 3536 D 7024 3543 D 7016 3543 D S 7138 3679
M 7095 3529 D S 7145 3679 M 7102 3529 D S 7152 3679 M 7109 3529 D S 7116
3679 M 7174 3679 D S 7074 3529 M 7181 3529 D 7195 3572 D S 7124 3679 M
7145 3672 D S 7131 3679 M 7138 3665 D S 7159 3679 M 7145 3665 D S 7166
3679 M 7145 3672 D S 7102 3536 M 7081 3529 D S 7102 3543 M 7088 3529 D S
7109 3543 M 7116 3529 D S 7102 3536 M 7124 3529 D S 7145 3529 M 7181
3536 D S 7159 3529 M 7188 3550 D S 7174 3529 M 7195 3572 D S 7238 3550 M
7231 3543 D 7231 3536 D 7238 3529 D 7245 3529 D 7252 3536 D 7252 3543 D
7245 3550 D 7238 3550 D S 7238 3543 M 7238 3536 D 7245 3536 D 7245 3543
D 7238 3543 D S 6245 3829 M 6205 3829 D S 6165 3829 M 6125 3829 D S 6085
3829 M 6045 3829 D S 6005 3829 M 5965 3829 D S 5925 3829 M 5885 3829 D S
5845 3829 M 5805 3829 D S 5765 3829 M 5725 3829 D S 5685 3829 M 5645
3829 D S 6516 3875 M 6516 3883 D 6509 3883 D 6509 3868 D 6524 3868 D
6524 3883 D 6516 3897 D 6502 3904 D 6481 3904 D 6459 3897 D 6445 3883 D
6431 3861 D 6424 3840 D 6416 3811 D 6416 3790 D 6424 3768 D 6431 3761 D
6445 3754 D 6466 3754 D 6488 3761 D 6502 3775 D 6509 3790 D 6509 3811 D
6502 3825 D 6495 3833 D 6481 3840 D 6459 3840 D 6445 3833 D 6438 3825 D
6431 3811 D S 6452 3883 M 6438 3861 D 6431 3840 D 6424 3811 D 6424 3783
D 6431 3768 D S 6495 3775 M 6502 3790 D 6502 3811 D 6495 3825 D S 6481
3904 M 6466 3897 D 6452 3875 D 6445 3861 D 6438 3840 D 6431 3811 D 6431
3775 D 6438 3761 D 6445 3754 D S 6466 3754 M 6481 3761 D 6488 3768 D
6495 3790 D 6495 3818 D 6488 3833 D 6481 3840 D S 6624 3904 M 6602 3897
D 6595 3890 D 6588 3875 D 6588 3854 D 6595 3840 D 6609 3833 D 6631 3833
D 6652 3840 D 6666 3847 D 6674 3861 D 6674 3883 D 6666 3897 D 6652 3904
D 6624 3904 D S 6638 3904 M 6602 3897 D S 6602 3890 M 6595 3875 D 6595
3847 D 6602 3840 D S 6595 3840 M 6616 3833 D S 6624 3833 M 6652 3840 D S
6659 3847 M 6666 3861 D 6666 3883 D 6659 3897 D S 6666 3897 M 6638 3904
D S 6624 3904 M 6609 3890 D 6602 3875 D 6602 3847 D 6609 3833 D S 6631
3833 M 6645 3840 D 6652 3847 D 6659 3861 D 6659 3890 D 6652 3904 D S
6609 3833 M 6581 3825 D 6566 3811 D 6559 3797 D 6559 3775 D 6566 3761 D
6588 3754 D 6616 3754 D 6645 3761 D 6652 3768 D 6659 3783 D 6659 3804 D
6652 3818 D 6645 3825 D 6631 3833 D S 6616 3833 M 6581 3825 D S 6588
3825 M 6574 3811 D 6566 3797 D 6566 3775 D 6574 3761 D S 6566 3761 M
6602 3754 D 6645 3761 D S 6645 3768 M 6652 3783 D 6652 3804 D 6645 3818
D S 6645 3825 M 6624 3833 D S 6609 3833 M 6595 3825 D 6581 3811 D 6574
3797 D 6574 3775 D 6581 3761 D 6588 3754 D S 6616 3754 M 6631 3761 D
6638 3768 D 6645 3783 D 6645 3811 D 6638 3825 D 6631 3833 D S 6695 3754
M 6809 3868 D 6716 3868 D 6695 3847 D 6695 3833 D 6716 3811 D 6731 3811
D 6752 3833 D 6752 3847 D 6731 3868 D S 6774 3811 M 6752 3790 D 6752
3775 D 6774 3754 D 6788 3754 D 6809 3775 D 6809 3790 D 6788 3811 D 6774
3811 D S 6974 3890 M 6981 3890 D 6988 3904 D 6981 3861 D 6981 3875 D
6974 3890 D 6966 3897 D 6952 3904 D 6931 3904 D 6909 3897 D 6895 3883 D
6881 3861 D 6874 3840 D 6866 3811 D 6866 3790 D 6874 3768 D 6881 3761 D
6902 3754 D 6924 3754 D 6938 3761 D 6952 3775 D 6959 3790 D S 6909 3890
M 6895 3875 D 6888 3861 D 6881 3840 D 6874 3811 D 6874 3783 D 6881 3768
D S 6931 3904 M 6916 3897 D 6902 3875 D 6895 3861 D 6888 3840 D 6881
3811 D 6881 3775 D 6888 3761 D 6902 3754 D S 7016 3775 M 7009 3768 D
7009 3761 D 7016 3754 D 7024 3754 D 7031 3761 D 7031 3768 D 7024 3775 D
7016 3775 D S 7016 3768 M 7016 3761 D 7024 3761 D 7024 3768 D 7016 3768
D S 7138 3904 M 7095 3754 D S 7145 3904 M 7102 3754 D S 7152 3904 M 7109
3754 D S 7116 3904 M 7174 3904 D S 7074 3754 M 7181 3754 D 7195 3797 D S
7124 3904 M 7145 3897 D S 7131 3904 M 7138 3890 D S 7159 3904 M 7145
3890 D S 7166 3904 M 7145 3897 D S 7102 3761 M 7081 3754 D S 7102 3768 M
7088 3754 D S 7109 3768 M 7116 3754 D S 7102 3761 M 7124 3754 D S 7145
3754 M 7181 3761 D S 7159 3754 M 7188 3775 D S 7174 3754 M 7195 3797 D S
7238 3775 M 7231 3768 D 7231 3761 D 7238 3754 D 7245 3754 D 7252 3761 D
7252 3768 D 7245 3775 D 7238 3775 D S 7238 3768 M 7238 3761 D 7245 3761
D 7245 3768 D 7238 3768 D S 4058 1740 M 4058 1540 D S 4068 1730 M 4068
1540 D 4058 1540 D S 4058 1740 M 4172 1740 D S 4068 1730 M 4172 1730 D
4172 1740 D S 4068 1645 M 4125 1645 D 4125 1635 D S 4068 1635 M 4125
1635 D S 4230 1740 M 4220 1730 D 4220 1721 D 4230 1711 D 4239 1711 D
4249 1721 D 4249 1730 D 4239 1740 D 4230 1740 D S 4230 1730 M 4230 1721
D 4239 1721 D 4239 1730 D 4230 1730 D S 4230 1673 M 4230 1540 D 4239
1540 D S 4230 1673 M 4239 1673 D 4239 1540 D S 4430 1673 M 4420 1673 D
4420 1530 D 4410 1502 D 4401 1492 D 4382 1483 D 4363 1483 D 4344 1492 D
4334 1502 D 4315 1502 D S 4430 1673 M 4430 1530 D 4420 1502 D 4401 1483
D 4382 1473 D 4353 1473 D 4334 1483 D 4315 1502 D S 4420 1645 M 4401
1664 D 4382 1673 D 4353 1673 D 4334 1664 D 4315 1645 D 4306 1616 D 4306
1597 D 4315 1569 D 4334 1550 D 4353 1540 D 4382 1540 D 4401 1550 D 4420
1569 D S 4420 1645 M 4382 1664 D 4353 1664 D 4334 1654 D 4325 1645 D
4315 1616 D 4315 1597 D 4325 1569 D 4334 1559 D 4353 1550 D 4382 1550 D
4420 1569 D S 4515 1569 M 4506 1559 D 4506 1550 D 4515 1540 D 4525 1540
D 4534 1550 D 4534 1559 D 4525 1569 D 4515 1569 D S 4515 1559 M 4515
1550 D 4525 1550 D 4525 1559 D 4515 1559 D S 4810 1692 M 4810 1702 D
4820 1721 D 4830 1730 D 4849 1740 D 4887 1740 D 4906 1730 D 4915 1721 D
4925 1702 D 4925 1683 D 4915 1664 D 4896 1635 D 4810 1540 D S 4810 1692
M 4820 1692 D 4820 1702 D 4830 1721 D 4849 1730 D 4887 1730 D 4906 1721
D 4915 1702 D 4915 1683 D 4906 1664 D 4887 1635 D 4801 1540 D S 4810
1550 M 4934 1550 D 4934 1540 D S 4801 1540 M 4934 1540 D S 3295 7673 M
3295 7553 D S 3300 7673 M 3335 7570 D S 3295 7673 M 3335 7553 D S 3375
7673 M 3335 7553 D S 3375 7673 M 3375 7553 D S 3380 7673 M 3380 7553 D S
3277 7673 M 3300 7673 D S 3375 7673 M 3397 7673 D S 3277 7553 M 3312
7553 D S 3357 7553 M 3397 7553 D S 3426 7596 M 3426 7524 D S 3430 7596 M
3430 7524 D S 3471 7596 M 3471 7524 D S 3474 7596 M 3474 7524 D S 3416
7596 M 3440 7596 D S 3460 7596 M 3484 7596 D S 3430 7562 M 3471 7562 D S
3416 7524 M 3440 7524 D S 3460 7524 M 3484 7524 D S 3514 7633 M 3611
7633 D 3611 7627 D S 3514 7633 M 3514 7627 D 3611 7627 D S 3514 7587 M
3611 7587 D 3611 7582 D S 3514 7587 M 3514 7582 D 3611 7582 D S 3668
7650 M 3680 7656 D 3697 7673 D 3697 7553 D S 3691 7667 M 3691 7553 D S
3668 7553 M 3720 7553 D S 3777 7673 M 3765 7616 D 3777 7627 D 3794 7633
D 3811 7633 D 3828 7627 D 3840 7616 D 3845 7599 D 3845 7587 D 3840 7570
D 3828 7559 D 3811 7553 D 3794 7553 D 3777 7559 D 3771 7564 D 3765 7576
D 3765 7582 D 3771 7587 D 3777 7582 D 3771 7576 D S 3811 7633 M 3823
7627 D 3834 7616 D 3840 7599 D 3840 7587 D 3834 7570 D 3823 7559 D 3811
7553 D S 3777 7673 M 3834 7673 D S 3777 7667 M 3805 7667 D 3834 7673 D S
3914 7673 M 3897 7667 D 3885 7650 D 3880 7622 D 3880 7604 D 3885 7576 D
3897 7559 D 3914 7553 D 3925 7553 D 3943 7559 D 3954 7576 D 3960 7604 D
3960 7622 D 3954 7650 D 3943 7667 D 3925 7673 D 3914 7673 D 3903 7667 D
3897 7662 D 3891 7650 D 3885 7622 D 3885 7604 D 3891 7576 D 3897 7564 D
3903 7559 D 3914 7553 D S 3925 7553 M 3937 7559 D 3943 7564 D 3948 7576
D 3954 7604 D 3954 7622 D 3948 7650 D 3943 7662 D 3937 7667 D 3925 7673
D S 4028 7673 M 4011 7667 D 4000 7650 D 3994 7622 D 3994 7604 D 4000
7576 D 4011 7559 D 4028 7553 D 4040 7553 D 4057 7559 D 4068 7576 D 4074
7604 D 4074 7622 D 4068 7650 D 4057 7667 D 4040 7673 D 4028 7673 D 4017
7667 D 4011 7662 D 4005 7650 D 4000 7622 D 4000 7604 D 4005 7576 D 4011
7564 D 4017 7559 D 4028 7553 D S 4040 7553 M 4051 7559 D 4057 7564 D
4063 7576 D 4068 7604 D 4068 7622 D 4063 7650 D 4057 7662 D 4051 7667 D
4040 7673 D S 3702 6296 M 3702 6176 D S 3707 6296 M 3742 6193 D S 3702
6296 M 3742 6176 D S 3782 6296 M 3742 6176 D S 3782 6296 M 3782 6176 D S
3787 6296 M 3787 6176 D S 3684 6296 M 3707 6296 D S 3782 6296 M 3804
6296 D S 3684 6176 M 3719 6176 D S 3764 6176 M 3804 6176 D S 3833 6219 M
3833 6147 D S 3837 6219 M 3837 6147 D S 3878 6219 M 3878 6147 D S 3881
6219 M 3881 6147 D S 3823 6219 M 3847 6219 D S 3867 6219 M 3891 6219 D S
3837 6185 M 3878 6185 D S 3823 6147 M 3847 6147 D S 3867 6147 M 3891
6147 D S 3921 6256 M 4018 6256 D 4018 6250 D S 3921 6256 M 3921 6250 D
4018 6250 D S 3921 6210 M 4018 6210 D 4018 6205 D S 3921 6210 M 3921
6205 D 4018 6205 D S 4075 6273 M 4087 6279 D 4104 6296 D 4104 6176 D S
4098 6290 M 4098 6176 D S 4075 6176 M 4127 6176 D S 4207 6296 M 4190
6290 D 4178 6273 D 4172 6245 D 4172 6227 D 4178 6199 D 4190 6182 D 4207
6176 D 4218 6176 D 4235 6182 D 4247 6199 D 4252 6227 D 4252 6245 D 4247
6273 D 4235 6290 D 4218 6296 D 4207 6296 D 4195 6290 D 4190 6285 D 4184
6273 D 4178 6245 D 4178 6227 D 4184 6199 D 4190 6187 D 4195 6182 D 4207
6176 D S 4218 6176 M 4230 6182 D 4235 6187 D 4241 6199 D 4247 6227 D
4247 6245 D 4241 6273 D 4235 6285 D 4230 6290 D 4218 6296 D S 4321 6296
M 4304 6290 D 4292 6273 D 4287 6245 D 4287 6227 D 4292 6199 D 4304 6182
D 4321 6176 D 4332 6176 D 4350 6182 D 4361 6199 D 4367 6227 D 4367 6245
D 4361 6273 D 4350 6290 D 4332 6296 D 4321 6296 D 4310 6290 D 4304 6285
D 4298 6273 D 4292 6245 D 4292 6227 D 4298 6199 D 4304 6187 D 4310 6182
D 4321 6176 D S 4332 6176 M 4344 6182 D 4350 6187 D 4355 6199 D 4361
6227 D 4361 6245 D 4355 6273 D 4350 6285 D 4344 6290 D 4332 6296 D S
2920 6953 M 2920 6833 D S 2925 6953 M 2960 6850 D S 2920 6953 M 2960
6833 D S 3000 6953 M 2960 6833 D S 3000 6953 M 3000 6833 D S 3005 6953 M
3005 6833 D S 2902 6953 M 2925 6953 D S 3000 6953 M 3022 6953 D S 2902
6833 M 2937 6833 D S 2982 6833 M 3022 6833 D S 3051 6876 M 3051 6818 D
3055 6807 D 3061 6804 D 3068 6804 D 3075 6807 D 3079 6814 D S 3055 6876
M 3055 6818 D 3058 6807 D 3061 6804 D S 3041 6852 M 3068 6852 D S 3108
6913 M 3205 6913 D 3205 6907 D S 3108 6913 M 3108 6907 D 3205 6907 D S
3108 6867 M 3205 6867 D 3205 6862 D S 3108 6867 M 3108 6862 D 3205 6862
D S 3262 6930 M 3274 6936 D 3291 6953 D 3291 6833 D S 3285 6947 M 3285
6833 D S 3262 6833 M 3314 6833 D S 3428 6936 M 3422 6930 D 3428 6924 D
3434 6930 D 3434 6936 D 3428 6947 D 3417 6953 D 3399 6953 D 3382 6947 D
3371 6936 D 3365 6924 D 3359 6902 D 3359 6867 D 3365 6850 D 3377 6839 D
3394 6833 D 3405 6833 D 3422 6839 D 3434 6850 D 3439 6867 D 3439 6873 D
3434 6890 D 3422 6902 D 3405 6907 D 3399 6907 D 3382 6902 D 3371 6890 D
3365 6873 D S 3399 6953 M 3388 6947 D 3377 6936 D 3371 6924 D 3365 6902
D 3365 6867 D 3371 6850 D 3382 6839 D 3394 6833 D S 3405 6833 M 3417
6839 D 3428 6850 D 3434 6867 D 3434 6873 D 3428 6890 D 3417 6902 D 3405
6907 D S 3525 6942 M 3525 6833 D S 3531 6953 M 3531 6833 D S 3531 6953 M
3468 6867 D 3559 6867 D S 3508 6833 M 3548 6833 D S 4453 6859 M 4453
6739 D S 4458 6859 M 4493 6756 D S 4453 6859 M 4493 6739 D S 4533 6859 M
4493 6739 D S 4533 6859 M 4533 6739 D S 4538 6859 M 4538 6739 D S 4435
6859 M 4458 6859 D S 4533 6859 M 4555 6859 D S 4435 6739 M 4470 6739 D S
4515 6739 M 4555 6739 D S 4584 6782 M 4584 6724 D 4588 6713 D 4594 6710
D 4601 6710 D 4608 6713 D 4612 6720 D S 4588 6782 M 4588 6724 D 4591
6713 D 4594 6710 D S 4574 6758 M 4601 6758 D S 4641 6819 M 4738 6819 D
4738 6813 D S 4641 6819 M 4641 6813 D 4738 6813 D S 4641 6773 M 4738
6773 D 4738 6768 D S 4641 6773 M 4641 6768 D 4738 6768 D S 4795 6836 M
4807 6842 D 4824 6859 D 4824 6739 D S 4818 6853 M 4818 6739 D S 4795
6739 M 4847 6739 D S 4921 6859 M 4904 6853 D 4898 6842 D 4898 6825 D
4904 6813 D 4921 6808 D 4944 6808 D 4961 6813 D 4967 6825 D 4967 6842 D
4961 6853 D 4944 6859 D 4921 6859 D 4910 6853 D 4904 6842 D 4904 6825 D
4910 6813 D 4921 6808 D S 4944 6808 M 4955 6813 D 4961 6825 D 4961 6842
D 4955 6853 D 4944 6859 D S 4921 6808 M 4904 6802 D 4898 6796 D 4892
6785 D 4892 6762 D 4898 6750 D 4904 6745 D 4921 6739 D 4944 6739 D 4961
6745 D 4967 6750 D 4972 6762 D 4972 6785 D 4967 6796 D 4961 6802 D 4944
6808 D S 4921 6808 M 4910 6802 D 4904 6796 D 4898 6785 D 4898 6762 D
4904 6750 D 4910 6745 D 4921 6739 D S 4944 6739 M 4955 6745 D 4961 6750
D 4967 6762 D 4967 6785 D 4961 6796 D 4955 6802 D 4944 6808 D S 5058
6848 M 5058 6739 D S 5064 6859 M 5064 6739 D S 5064 6859 M 5001 6773 D
5092 6773 D S 5041 6739 M 5081 6739 D S showpage end grestore
